Reinforcement Learning from Simulation to Real World Autonomous Driving using Digital Twin

Reinforcement learning (RL) is a promising solution for autonomous vehicles to deal with complex and uncertain traffic environments. The RL training process is however expensive, unsafe, and time consuming. Algorithms are often developed first in simulation and then transferred to the real world, leading to a common sim2real challenge that performance decreases when the domain changes. In this paper, we propose a transfer learning process to minimize the gap by exploiting digital twin technology, relying on a systematic and simultaneous combination of virtual and real world data coming from vehicle dynamics and traffic scenarios. The model and testing environment are evolved from model, hardware to vehicle in the loop and proving ground testing stages, similar to standard development cycle in automotive industry. In particular, we also integrate other transfer learning techniques such as domain randomization and adaptation in each stage. The simulation and real data are gradually incorporated to accelerate and make the transfer learning process more robust. The proposed RL methodology is applied to develop a path following steering controller for an autonomous electric vehicle. After learning and deploying the real-time RL control policy on the vehicle, we obtained satisfactory and safe control performance already from the first deployment, demonstrating the advantages of the proposed digital twin based learning process.

==> tikz/vil6.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\begin{tikzpicture}

\begin{axis}[%
width =7cm,
height=4cm,
scale only axis,
xmin=25,
xmax=109,
xlabel={X [m]},
ymin=53,
ymax=68,
ylabel={Y [m]},
axis background/.style={fill=white},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\small}
]
\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
106.236895047497	56.2388522603499\\
106.243416505113	56.317523330624\\
106.252684935262	56.4367237249213\\
106.259901102139	56.5158082165911\\
106.269794423228	56.6344189782256\\
106.275675984183	56.7134914834964\\
106.283480186905	56.833077924493\\
106.288040617296	56.9125192273922\\
106.293473355345	57.0310830217191\\
106.296571319101	57.1111012926984\\
106.316314613918	57.2308370863034\\
106.320109897887	57.3113095974331\\
106.322786686019	57.4322952263853\\
106.323161496992	57.512656066782\\
106.318958781877	57.6342081150528\\
106.314934087716	57.7158901262175\\
106.311897121337	57.8405145553367\\
106.308921547075	57.9230091430528\\
106.305425978709	58.0049391445402\\
106.301077595654	58.1268539963632\\
106.287354815782	58.2478640173489\\
106.282529908195	58.3309422050755\\
106.273095967255	58.4541108424351\\
106.265088421536	58.5357140864341\\
106.25328914438	58.6580973653107\\
106.244151641824	58.7404150276882\\
106.228769652729	58.8631707746104\\
106.216714219161	58.9436532927889\\
106.196553514624	59.0660453877536\\
106.182149850191	59.1466280403685\\
106.159016063154	59.266818240338\\
106.136101616213	59.3435755202643\\
106.106161520026	59.4616613675407\\
106.083639156471	59.539576138358\\
106.048709923271	59.6560087770509\\
106.024856596845	59.7328106936312\\
105.988969764643	59.8474339793969\\
105.963968185257	59.924695379896\\
105.923518076269	60.0393724077297\\
105.895239525148	60.1144116239052\\
105.844485585359	60.2209767243892\\
105.813322637796	60.2929517018929\\
105.764468075241	60.3994611755104\\
105.729120606477	60.4695892160579\\
105.675399529778	60.5753900453815\\
105.640229411179	60.6453797005611\\
105.585719397136	60.7488109824664\\
105.547132015617	60.8168225414996\\
105.507264756371	60.883498422452\\
105.447097981389	60.9825900110952\\
105.383430186692	61.0763458808995\\
105.341105421288	61.1409698831508\\
105.276237004778	61.23630591762\\
105.231923416501	61.2992404177417\\
105.164099008623	61.3926093230288\\
105.117820237969	61.4534438135183\\
105.046353732058	61.5425938809908\\
104.998342445267	61.6013989100463\\
104.924906865834	61.6877140789868\\
104.875450346203	61.7447700716641\\
104.799230525847	61.8200248478633\\
104.749021121337	61.8741867153194\\
104.670930030417	61.955018799618\\
104.619063082822	62.0077827321062\\
104.539984188366	62.0847294689051\\
104.485846594821	62.1347097914565\\
104.40231224082	62.209468556528\\
104.347358204969	62.2572454101817\\
104.262210635344	62.3271890500448\\
104.206196240709	62.3728638088305\\
104.114901648204	62.4282346420508\\
104.055330497288	62.4728556746976\\
103.966527188324	62.5394176002849\\
103.906685912534	62.582652088472\\
103.815412870184	62.6457523420132\\
103.751001740766	62.6866131704677\\
103.653856889723	62.7472015303988\\
103.588414275253	62.7868863603838\\
103.521651461912	62.8265452141514\\
103.419855404478	62.8848428868033\\
103.32639781103	62.9446426161407\\
103.255988315025	62.9817719417299\\
103.14877037517	63.0352315815779\\
103.076518474672	63.0695830946047\\
102.966057876986	63.1191131465315\\
102.891858625323	63.1528581033061\\
102.779404344594	63.2014484790756\\
102.702338860867	63.2323894477871\\
102.585206777687	63.2765793488745\\
102.507182350748	63.3057311716403\\
102.391491727088	63.3496407193317\\
102.309567566532	63.3755848993278\\
102.184698382674	63.4121475005334\\
102.101808897304	63.4361551254978\\
101.975923813944	63.470583873208\\
101.890398330344	63.492431302494\\
101.760643507152	63.5253061525696\\
101.628778132038	63.5565545825849\\
101.583960435677	63.5666589792532\\
101.449776811755	63.5983381214877\\
101.317646317222	63.6256532838308\\
101.22670906538	63.6439071997705\\
101.088940748661	63.6693777270536\\
100.950195103268	63.6943307002381\\
100.856767340709	63.7098160626639\\
100.762396896929	63.7257975636362\\
100.619259397144	63.7473642465852\\
100.522950864143	63.7605125712174\\
100.378450526785	63.7796660072718\\
100.281922414083	63.7926920720023\\
100.136298377329	63.8188063756363\\
100.037642027782	63.8309282603439\\
99.8889623064885	63.8487852027122\\
99.7895529337929	63.8595725351668\\
99.6397205224016	63.873672383863\\
99.5390569447998	63.8825914652599\\
99.3876184171814	63.8956837910391\\
99.2344220360335	63.9066216035062\\
99.1312820277288	63.9118858613752\\
99.027447161062	63.9166242072514\\
98.8739626057044	63.9311580070693\\
98.7701213546904	63.9355683375682\\
98.6178045635933	63.9398711762194\\
98.5158406903961	63.9405786191193\\
98.3603600519311	63.9402071770657\\
98.2564614581321	63.9394574484429\\
98.1003233618189	63.9373848065972\\
97.9958680741602	63.9355572384507\\
97.8395397928425	63.9314155945206\\
97.7351952731579	63.9272458620858\\
97.5772880435033	63.9195682403269\\
97.420661572763	63.9089272352846\\
97.316349275303	63.9015140464643\\
97.1598442289206	63.8899045681996\\
97.0546405674627	63.8817013288669\\
96.94871570363	63.8724985090648\\
96.7896327211672	63.8580747315154\\
96.6837710755878	63.8487080343722\\
96.5233209920134	63.8331112869916\\
96.4151489031178	63.8238393229498\\
96.2482857814128	63.8065651310361\\
96.139139454261	63.7953941957961\\
95.9760610018242	63.7793317881687\\
95.8667363913255	63.7692820473529\\
95.702800903622	63.75396441459\\
95.5927351062784	63.7439705508042\\
95.4256459560268	63.7287005213875\\
95.2582830321135	63.7127506529518\\
95.1465728337294	63.7019932515025\\
95.034336733943	63.6918943031943\\
94.8595892055846	63.6849407175679\\
94.6898963220562	63.6729067754246\\
94.5769431641372	63.6650295188511\\
94.4077444074577	63.6531401300141\\
94.295454250695	63.6451745739116\\
94.1825948980721	63.6377030809823\\
94.0120744910603	63.628410294986\\
93.8408318591262	63.6213428202052\\
93.7847373794655	63.6204075511081\\
93.6140769902558	63.6150869406517\\
93.4351258304424	63.6133639780279\\
93.3211128757166	63.6111357987755\\
93.151023803625	63.6107967033551\\
93.037210876583	63.6121223603653\\
92.8655511355088	63.6156630609546\\
92.6947090192646	63.6200921555535\\
92.5804839815204	63.6229017347974\\
92.4086086285688	63.6264612301936\\
92.2937495401028	63.6303488704057\\
92.1787841287215	63.6356963964803\\
91.9995383120459	63.6551931501208\\
91.8265173482904	63.6662396553485\\
91.7117044185149	63.6748972599021\\
91.5387772784935	63.6888441101314\\
91.4235891502336	63.6997094913142\\
91.252907785004	63.7188874672027\\
91.1386900916251	63.7317994536916\\
90.9670650599695	63.7519463767409\\
90.8527812096802	63.7652223967289\\
90.7393138359691	63.7793123115909\\
90.5625680121427	63.8080908633909\\
90.4487261533529	63.8257184819998\\
90.2779103258281	63.8527830662806\\
90.1652767632898	63.8716145920012\\
89.9965044268368	63.8994104711711\\
89.8842674403402	63.9188634340612\\
89.7163290810917	63.9495203781127\\
89.6043628441782	63.9711012390795\\
89.4371555499614	64.0037166161823\\
89.3260031017237	64.0255514835843\\
89.155943436255	64.0573183409435\\
89.0453012100993	64.0820106474145\\
88.8796649066204	64.119677534461\\
88.7152954387918	64.1572146639079\\
88.604916443333	64.1826868350294\\
88.4406365899036	64.2222061599737\\
88.3313928226875	64.248485759856\\
88.2219568857392	64.2739889431303\\
88.058679200641	64.3136055757992\\
87.9501517094265	64.341004684067\\
87.7859881138926	64.3823790020465\\
87.6777470502578	64.4105931722959\\
87.5156523945669	64.4528528332502\\
87.4070893698073	64.4809496424561\\
87.2448289430974	64.5238059987032\\
87.1368828979796	64.5516535091753\\
86.9753585700894	64.5954928973599\\
86.8131039980805	64.6408521457503\\
86.704707211171	64.6714778427609\\
86.5973097202659	64.7018760177073\\
86.4298744785136	64.74066030998\\
86.2665257031051	64.7863031735508\\
86.1579261032044	64.8174198997295\\
86.0499447440058	64.8478891679733\\
85.8865234804958	64.8940725634654\\
85.7763312364344	64.9238997113968\\
85.6113569570897	64.9692361484235\\
85.4463367692159	65.0139740976706\\
85.3353162312345	65.0433643385706\\
85.2248534224019	65.0732906963207\\
85.0524283563327	65.1154640987648\\
84.941183671251	65.1445938221711\\
84.7731217868697	65.1859861641043\\
84.6047156340487	65.2275718969772\\
84.4920903700588	65.2552701176477\\
84.3226089267023	65.2963541899207\\
84.2097071513921	65.3225143577547\\
84.0385462560466	65.3602977200703\\
83.9242337228281	65.3852192469714\\
83.8099973603783	65.4091951586895\\
83.6380069528396	65.4440416115133\\
83.5186921591491	65.4603715089819\\
83.3452214943854	65.4925246872742\\
83.1714877380271	65.5235225399804\\
83.0553545790558	65.5434683154966\\
82.9391198718872	65.5637156215227\\
82.7632783034277	65.5926038910703\\
82.5877678376442	65.6195764266433\\
82.5292933280813	65.6277215018203\\
82.3531671492138	65.6525476249439\\
82.1752788337725	65.6678664456153\\
82.056868711704	65.6812153136452\\
81.879711713143	65.7007489964443\\
81.7021698414809	65.7184146979377\\
81.5838444283218	65.7298998979508\\
81.4650281866692	65.7395479462573\\
81.2872213187813	65.7524635418947\\
81.1683246621416	65.7600442077798\\
80.9892496817358	65.7705339363417\\
80.8701887243496	65.7757034370685\\
80.6922115777602	65.7784053060169\\
80.5137064269011	65.7841502755259\\
80.3934339024863	65.7862215817213\\
80.2736900610121	65.7880190611206\\
80.094045953957	65.7889290274617\\
79.9737522102876	65.7885739188092\\
79.7929141262582	65.7863025497435\\
79.6125053872457	65.7820015748453\\
79.491146970248	65.7775332159326\\
79.3700859507434	65.7736185996934\\
79.1859778212818	65.7666348424139\\
79.0046250700968	65.7582054094906\\
78.8837854895303	65.7508631528814\\
78.7023058891393	65.7375920376866\\
78.5817514609888	65.7269817549507\\
78.4015658143474	65.7108385852679\\
78.2806239858816	65.699078793298\\
78.0994419337134	65.6812885282166\\
77.9794856709938	65.6692204407394\\
77.8596292979663	65.6570616884318\\
77.6786508706046	65.6372241236594\\
77.4988339934749	65.6154046399699\\
77.3796982966072	65.6005099282651\\
77.1999533322254	65.5776377106976\\
77.0798657978893	65.5611819523035\\
76.8998001107645	65.5369647973601\\
76.7796785424387	65.5195637578035\\
76.5987008401132	65.4920990262641\\
76.4789876898962	65.473656525056\\
76.3588037689418	65.4539865706024\\
76.1779544631625	65.4311090831583\\
75.9962582259736	65.4018076530295\\
75.8757692450195	65.3818201806491\\
75.695956154374	65.3518307267904\\
75.5749204091329	65.3317002231667\\
75.3946369214701	65.2998500298006\\
75.274675074452	65.27765842627\\
75.0955134557608	65.2459199893066\\
74.9756268050928	65.2240348057963\\
74.8560372805396	65.2031461214849\\
74.6771358720405	65.1735848972997\\
74.4983616399043	65.1405976025484\\
74.3796962764253	65.1187273330305\\
74.2019022098767	65.0862106045075\\
74.0830765684346	65.0645759803841\\
73.9052048583276	65.0324879816203\\
73.7868398821096	65.011305639507\\
73.6683339823661	64.9891931289033\\
73.4908612713826	64.9563516527811\\
73.3719356629714	64.9337238301105\\
73.1890653021174	64.902550906471\\
73.0102329141156	64.8667288360113\\
72.8907801377233	64.8444253413569\\
72.7113858696209	64.8123078209539\\
72.5924776117547	64.7916405657607\\
72.414188630289	64.7605496220751\\
72.2946224127152	64.7393830069467\\
72.1142677551495	64.7068801117675\\
71.9938215981547	64.6872469865767\\
71.8733869797119	64.6685142334072\\
71.6862711173647	64.6428414448418\\
71.5643988003461	64.6242633993579\\
71.3822234545024	64.5972918949256\\
71.260789465329	64.5794772891118\\
71.0782347361089	64.5532233681127\\
70.8962356449411	64.5262941912809\\
70.7734036497702	64.5101230832823\\
70.5895039991064	64.4879532050755\\
70.5278625768511	64.4803957086641\\
70.3446454477297	64.4611674955628\\
70.158953852897	64.4478322546306\\
69.9742900202655	64.429902874662\\
69.8521249842378	64.4189102965761\\
69.6675307834289	64.4063607212164\\
69.5438978713656	64.3981853449801\\
69.3589966240854	64.3877877221017\\
69.2362234490434	64.3820830068052\\
69.0508108095349	64.3734991301407\\
68.9263537572069	64.3681925241325\\
68.802579682805	64.3653429647773\\
68.6110758571307	64.3669798056626\\
68.4236106261467	64.3660262709838\\
68.2994214738488	64.3663303961288\\
68.1121375529806	64.3676606302599\\
67.9868056854131	64.3686522354663\\
67.7992717832017	64.3721241910319\\
67.6735536785008	64.3763365617726\\
67.4840019255674	64.384410585564\\
67.3583013992063	64.3917791838904\\
67.2330593625731	64.4004982102102\\
67.0369624908394	64.4165842288616\\
66.8476280947324	64.4321865645702\\
66.7217905407917	64.4427109571537\\
66.53295203411	64.461449394496\\
66.4059832370045	64.4752926556252\\
66.2161167700127	64.4993783802228\\
66.0903483991815	64.5165400953498\\
65.9013808458469	64.543442478457\\
65.8374938133254	64.5522656410349\\
65.646150506715	64.5798182133486\\
65.4546062373824	64.61537542947\\
65.2651562975756	64.647491123894\\
65.1384181509897	64.6705092723192\\
64.94845960614	64.7080219992024\\
64.8223401018971	64.7341071304052\\
64.6337953225222	64.7764821029903\\
64.5073086978253	64.8045456048765\\
64.3180057539784	64.8482633724286\\
64.1927171034115	64.8782461351169\\
64.0106425035461	64.9278829012573\\
63.8850957103188	64.9597094410789\\
63.7591790212936	64.9919307347799\\
63.571918459315	65.0421742020465\\
63.386198854012	65.0955977173755\\
63.261973401378	65.132148119993\\
63.075749689832	65.1869690463795\\
62.9523093914022	65.2234588769601\\
62.7662343888252	65.2786834802636\\
62.6421977258862	65.3165675386711\\
62.5185304517065	65.3548600627092\\
62.3328123210392	65.4061574276145\\
62.1482397714718	65.4641205977832\\
62.0252200242865	65.5033421044282\\
61.8411513851133	65.5636641022103\\
61.7181818155463	65.6029308649024\\
61.5951556888747	65.6408799790969\\
61.4097258307583	65.6978564984747\\
61.2268003069472	65.757247573655\\
61.1660428564379	65.77627039115\\
60.9173923722269	65.8459655287035\\
60.7947767231176	65.8838253211359\\
60.611840542915	65.9382895766818\\
60.4899939721479	65.973788630335\\
60.3063756441985	66.0274031719685\\
60.1837101273917	66.0627594158332\\
60.0003816750014	66.1140513534437\\
59.8787781807107	66.1472668268443\\
59.6956696084718	66.1965518697061\\
59.5729684808766	66.2286613505918\\
59.4491385595864	66.2588565908614\\
59.2685237189845	66.2921745006056\\
59.0851271251764	66.3334720709927\\
58.9628000941636	66.3606780701426\\
58.7797024088225	66.400306215259\\
58.657179984852	66.4239835043926\\
58.4733855808882	66.4572360002721\\
58.3503951105173	66.4784476413955\\
58.1662854321341	66.5077951133824\\
58.1045218583395	66.5172261562647\\
57.861734753231	66.5487341053368\\
57.7384275674987	66.5647571389926\\
57.554532279543	66.5881186045919\\
57.4313542345594	66.603815631334\\
57.2453214614741	66.6250235756931\\
57.121909114736	66.6371704332075\\
56.9377536504393	66.6536368366539\\
56.8148463787129	66.6639012791634\\
56.6286787662289	66.6786020604583\\
56.5033946721075	66.6864452736759\\
56.377378901317	66.6937859928958\\
56.1903347114454	66.693854584312\\
56.0030045679453	66.6950683913244\\
55.8798495223594	66.6942206049366\\
55.6951434751961	66.6931940221737\\
55.5711156882318	66.6915293790386\\
55.3847917889678	66.6870789376873\\
55.261177750059	66.6840495502922\\
55.0768160814893	66.6781957445732\\
54.953597460039	66.6723443937986\\
54.7716761224021	66.6674859785456\\
54.6488985183138	66.6604272340401\\
54.4646885145185	66.648516275094\\
54.3418592412488	66.6396437388266\\
54.1596219234393	66.6269031124951\\
54.0391521093387	66.6169796394192\\
53.8580261751535	66.5961395408538\\
53.7367732063314	66.5779060405249\\
53.5562884484041	66.5509461842366\\
53.4352300206399	66.5337430629116\\
53.2547813121529	66.5101480024359\\
53.135047830586	66.4929094170724\\
52.9617845698894	66.4681256247443\\
52.8431132216051	66.4457707152368\\
52.6668887782772	66.4118444845556\\
52.5498874167962	66.3894947503072\\
52.373754732322	66.3571088698455\\
52.2574509218934	66.333106418776\\
52.0837355236941	66.2960572151711\\
51.9678536065913	66.2703868310614\\
51.8522721239246	66.2456535238058\\
51.6870733718577	66.2083333449455\\
51.5143058745244	66.1676629781853\\
51.4002648957776	66.140213730714\\
51.2285078239338	66.1004965727701\\
51.1124626820277	66.0734391938872\\
50.9408162419854	66.0326087675614\\
50.8269898959128	66.005258405618\\
50.6553671798783	65.9637219801594\\
50.5408554090246	65.9354434285934\\
50.426370527975	65.9082737027509\\
50.2535620166351	65.8751904052888\\
50.0811048171801	65.8342201887168\\
49.9663390539933	65.806389473498\\
49.7950193401307	65.7656620972344\\
49.6808575583687	65.739231417165\\
49.5085338140007	65.7014654321216\\
49.3935122040675	65.6763153440134\\
49.2209898643636	65.6382106237884\\
49.1059486032086	65.6127369569176\\
48.9335809911465	65.5849127854234\\
48.8178619154308	65.5615316899141\\
48.6428042676954	65.5273220454332\\
48.5259808483927	65.5052748654208\\
48.3500245083528	65.4729901294341\\
48.2327779637152	65.4520431772075\\
48.0571844499835	65.4227493912059\\
47.9396811544735	65.4032923952025\\
47.7626744869535	65.3756483457858\\
47.6437526582858	65.3578299236941\\
47.5248476349007	65.3406405191589\\
47.3435943781279	65.3214576548158\\
47.1673989863277	65.2982567042076\\
47.0489751173437	65.2822424230392\\
46.87016513228	65.2599518444479\\
46.7513312023885	65.246643972871\\
46.5713066293564	65.2280391226302\\
46.4510562954845	65.2168878168025\\
46.2713133030461	65.2017814385307\\
46.2105420109462	65.1965963000797\\
45.9660454722681	65.1807681538221\\
45.8448114460117	65.1728061066339\\
45.7230249802652	65.1653642018556\\
45.5405207825736	65.1552728112778\\
45.3575206060157	65.148454517457\\
45.2360306065153	65.1458759907569\\
45.0521714082975	65.1441170131542\\
44.9290534566502	65.1412384815578\\
44.7443806081167	65.1377260113531\\
44.620815678894	65.1372391160874\\
44.4971618451644	65.1374677776799\\
44.3105265423883	65.144449019833\\
44.126698232473	65.1508217157343\\
44.0035787501644	65.1551812832221\\
43.8165992348584	65.1630344030935\\
43.691777443128	65.1694169053205\\
43.5051081836372	65.1801865049323\\
43.3800937081858	65.1888291618299\\
43.192933252265	65.2031953243799\\
43.0677748662862	65.2136065564938\\
42.9435116970682	65.2259787866198\\
42.7583392471446	65.2458078098115\\
42.5716692270671	65.2672711658641\\
42.4466808039138	65.2815614370302\\
42.2595530442856	65.3052645961199\\
42.1351356815074	65.320938880403\\
41.9480605248114	65.3467852290894\\
41.8250713621466	65.3667620765584\\
41.6394102649191	65.3963552131718\\
41.5774773513062	65.4066670692892\\
41.3310429185969	65.4487463492092\\
41.208186052229	65.4728466084658\\
41.0245577681674	65.5100000005841\\
40.9019905859003	65.5352766187125\\
40.7194037158809	65.5737482619742\\
40.5975510241224	65.6002069785131\\
40.4156267130586	65.6413087532818\\
40.2945704500214	65.6698255053871\\
40.1154463290206	65.7135269586807\\
39.9965127943453	65.7435017958691\\
39.8784766120359	65.7744335504361\\
39.7035680082652	65.8182303802556\\
39.5270405549517	65.8634578973484\\
39.4101924092701	65.8937474941413\\
39.2355262481174	65.9410160400612\\
39.1195207025896	65.9725910511417\\
38.9471780673174	66.0211928666712\\
38.8339681713776	66.0530698503269\\
38.7215080313061	66.0850573388677\\
38.5534280361285	66.1305709322838\\
38.4406186143214	66.1593466560297\\
38.2748158468029	66.201326838509\\
38.106097014026	66.2445253452164\\
37.9946818816024	66.2736776000697\\
37.8291927502396	66.3178572927441\\
37.7186538000565	66.3466472960205\\
37.5526989632456	66.3878023542194\\
37.4415389140007	66.4127894112097\\
37.275241553276	66.4487497427206\\
37.2202110237611	66.4601562098601\\
37.0556009905175	66.49461607166\\
36.8948511149084	66.521389344811\\
36.731320837009	66.5542740821259\\
36.6237214040726	66.5756581897476\\
36.4620147362161	66.6045569582811\\
36.3539964785033	66.6222393915168\\
36.1926350687313	66.6466386915645\\
36.0854681727137	66.6623542200296\\
35.9269160050053	66.6835314650652\\
35.8211765794381	66.6960072967852\\
35.6641138944023	66.713770315852\\
35.5650587330486	66.7147718715666\\
35.4088841000745	66.7281326793974\\
35.3055734448252	66.7358530164611\\
35.1510048954032	66.7449048871088\\
35.0492207568108	66.7498294623108\\
34.8974662350772	66.7550068700117\\
34.7963911574199	66.7588008138276\\
34.6457255307087	66.7627387273004\\
34.5949335277699	66.7629243708738\\
34.4440688325053	66.7632440479147\\
34.3039292954894	66.7502868163763\\
34.1551832912334	66.7461724276101\\
34.0572554689921	66.7419874555716\\
33.9104877351304	66.7338492735722\\
33.8129685212541	66.7268614837998\\
33.6672800708541	66.7148396335257\\
33.5704778484433	66.7055897273094\\
33.4262828222664	66.6889007510293\\
33.3298667879656	66.6757804371732\\
33.233493755116	66.6623430519783\\
33.0928009081179	66.6402443807759\\
32.9489605403406	66.6137381673454\\
32.8530337832043	66.5943781365482\\
32.7083687978485	66.563338166362\\
32.6128298977029	66.5411873761631\\
32.4719847966742	66.5075206021153\\
32.3776998173719	66.4840290480282\\
32.2353764500919	66.447354460906\\
32.1410986475398	66.4208902837271\\
32.0057867815665	66.3802604143575\\
31.9114896674731	66.3514505712124\\
31.7696996567404	66.3058199208558\\
31.6755921840778	66.2744892407753\\
31.5344544502352	66.2252500765043\\
31.4408781729531	66.1897443573502\\
31.3013194166761	66.1345768214729\\
31.2091905414371	66.0966873219068\\
31.0732399032249	66.0368689236739\\
30.9832473628606	65.9942237340801\\
30.8487159385734	65.9283205575542\\
30.7766042657515	65.8864808464796\\
30.646356649986	65.8143118494722\\
30.5610864028223	65.7641880598839\\
30.4328359227833	65.6883197249961\\
30.3483691550012	65.6368830937217\\
30.2215057002108	65.5574752035081\\
30.1375338591935	65.5030873159167\\
30.0134011099882	65.4187460598058\\
29.9304983333793	65.361980547697\\
29.8253812308734	65.2826611332256\\
29.7451354464798	65.2244087817368\\
29.6259004168492	65.1338506151017\\
29.5475026855465	65.0721702454387\\
29.430694887875	64.9784993130041\\
29.3538534419122	64.9133301093755\\
29.2392028307914	64.8120979644717\\
29.1652918439998	64.7432446138545\\
29.0567112410682	64.6381772129272\\
28.9865762463674	64.566190776312\\
28.9176652184816	64.4926740052455\\
28.8284858183587	64.3856706477533\\
28.7301079767216	64.2729643229695\\
28.6647944294112	64.1961414960987\\
28.5682985810724	64.0794935647411\\
28.505335427283	64.0014344611173\\
28.4122380769024	63.8828058524599\\
28.3500716646116	63.8013404453275\\
28.2604784215583	63.6776725393095\\
28.2311883241257	63.6365436700875\\
28.1218437134118	63.4832829488502\\
28.0652826927555	63.3976131102724\\
27.9831991308775	63.2668909394036\\
27.9299222843589	63.1787144236409\\
27.8532952150503	63.0435652812261\\
27.8044508131303	62.9511012391151\\
27.734255950522	62.8114614487692\\
27.6897504210074	62.7164139169911\\
27.6249599373923	62.5725722494733\\
27.5828908682054	62.4763807658136\\
27.5414171044078	62.3793542426962\\
27.5004067067073	62.2810498540703\\
27.4211574867693	62.0822858985752\\
27.3813571395156	61.9822662509148\\
27.3257356529911	61.829415897607\\
27.2913990100029	61.7253732615081\\
27.2401540962183	61.5699949155092\\
27.2058748239986	61.4657880617907\\
27.1564709763483	61.3055225604013\\
27.1254469703243	61.1972530643009\\
27.0887799264202	61.039730755247\\
27.0610073887581	60.929798491609\\
27.0193197681268	60.7630950422602\\
26.9926234240494	60.6513602848432\\
26.9558158842643	60.4820626820034\\
26.9308693814559	60.3684656350924\\
};
\addlegendentry{Ref. trajectory}

\addplot [color=mycolor1, line width=0.8pt]
  table[row sep=crcr]{%
105.501375712156	53.76362029504\\
105.504524857731	53.7848064900402\\
105.505242932685	53.7851751086899\\
105.505237747462	53.7851070746987\\
105.505278418275	53.7850288668604\\
105.505487637195	53.7862075777253\\
105.506325014343	53.7881554323621\\
105.50734755148	53.7944485622088\\
105.508015907564	53.8078007724175\\
105.512370569843	53.8231382301458\\
105.515334136771	53.8402354896087\\
105.518224860729	53.8573214808153\\
105.523071870376	53.8875460267766\\
105.526789753709	53.9106920994111\\
105.532477682575	53.9397949594449\\
105.538050099793	53.9677976273236\\
105.544123249418	54.0059542544872\\
105.550827295786	54.0387331631167\\
105.55917753881	54.0786078308502\\
105.565497278558	54.1195105000657\\
105.575082842561	54.1657947632418\\
105.584044361123	54.2090201880739\\
105.594110752142	54.2597233687527\\
105.604211671116	54.3077030951678\\
105.616821106337	54.3655051881962\\
105.628111339908	54.4181486020448\\
105.645200588052	54.4781419004616\\
105.658066925891	54.5342217163583\\
105.674448575371	54.6008870533542\\
105.692595410766	54.6564291140442\\
105.711403271614	54.7280805146225\\
105.728700958046	54.7937062302484\\
105.75028087822	54.8737132029626\\
105.769419338162	54.945960443192\\
105.797413620768	55.0359892191352\\
105.81984678143	55.1215626933774\\
105.84401419456	55.2222847788006\\
105.866687907656	55.314696781414\\
105.893877549098	55.4209628339172\\
105.91702221845	55.5156081832971\\
105.942738159959	55.6281131821149\\
105.962366427561	55.7252904655781\\
105.984107262911	55.8345644088108\\
106.007481531034	55.9175697586039\\
106.0328891852	56.0098776148723\\
106.048800502304	56.0904570659484\\
106.072076267807	56.1825094431432\\
106.088853024354	56.2657216219578\\
106.107747578372	56.3638446913159\\
106.131260886391	56.4576485687709\\
106.153347986804	56.5773143769377\\
106.174428820919	56.6981365578285\\
106.199322988873	56.8574610836948\\
106.222311531461	57.0143492951869\\
106.248616790408	57.2133784290431\\
106.278047890918	57.403664020324\\
106.28747369181	57.6477200572849\\
106.299914530567	57.879484979398\\
106.310104378183	58.1520083126424\\
106.313324882396	58.4072406843375\\
106.30759731333	58.6952427129994\\
106.292081339437	58.9499533689947\\
106.258193445805	59.2401086800525\\
106.213650751799	59.4908807826623\\
106.148150866101	59.7759620489659\\
106.083835949067	60.0221034937123\\
105.993246883588	60.2975270988935\\
105.903544193714	60.5307437346822\\
105.789112527212	60.7927071659833\\
105.664218448986	61.0109992466687\\
105.52991094371	61.2599463692416\\
105.39933099813	61.4681456561775\\
105.241105098781	61.698758952169\\
105.066873922205	61.8651881923844\\
104.888959917847	62.0738127929312\\
104.723086909089	62.2475491790995\\
104.535345608162	62.428305621879\\
104.363628412133	62.5846779485527\\
104.159234399845	62.7494034052983\\
103.979857301745	62.8847858912141\\
103.762610997326	63.0294796173948\\
103.566282902757	63.1508467394015\\
103.34090133141	63.2837327853973\\
103.132317965077	63.3916810545335\\
102.886511007819	63.5060714097142\\
102.664644008827	63.599023470781\\
102.405044076377	63.7010453540461\\
102.166513833102	63.7761073240142\\
101.885672964698	63.8532676985405\\
101.636272121435	63.9198290306534\\
101.339052851751	63.9809041078034\\
101.073744472078	64.0248146056329\\
100.765512042471	64.0670211355466\\
100.487470125082	64.0966924181429\\
100.16337663276	64.124198216035\\
99.8729867840728	64.1411900283127\\
99.5355705447236	64.1544772098589\\
99.2352213040082	64.1621589319943\\
98.8870972618242	64.1630688100638\\
98.5819418182583	64.1691713713746\\
98.2327162163237	64.165944293181\\
97.926506250271	64.1585884975374\\
97.5766490607282	64.1404928547935\\
97.2736005176187	64.1214556954585\\
96.923660230418	64.0935233422015\\
96.6149373880113	64.0618818335067\\
96.2524309669631	64.0188210886574\\
95.9364548869009	63.9759771990566\\
95.5689516899335	63.9254453608692\\
95.2419739032803	63.8740716399226\\
94.866005241705	63.816832002637\\
94.5348201406391	63.7670204132931\\
94.1555500390642	63.7186779000602\\
93.8203163105199	63.6775436977491\\
93.4360930153015	63.6323664406262\\
93.0992126288168	63.6032928658178\\
92.708206742534	63.5726841882376\\
92.3654782001088	63.5525046921669\\
91.9702751422444	63.5400883178636\\
91.6216452758838	63.542268810944\\
91.2249951912803	63.5573190399188\\
90.8769091323197	63.5789623359369\\
90.4810570842475	63.6216385925246\\
90.135962209136	63.6671938829816\\
89.7461131254387	63.7287097957038\\
89.4072906275835	63.7944970668424\\
89.0254249449417	63.8861166800469\\
88.6901286981699	63.9706116846304\\
88.3093898873935	64.0756017298\\
87.985529120105	64.1741877992253\\
87.6121565434047	64.2922068937118\\
87.2858620141263	64.3967066979244\\
86.9160511314131	64.5173459483724\\
86.5909077369168	64.6287991543916\\
86.217556210245	64.7562005700807\\
85.8916765866242	64.8724801604689\\
85.5187534123943	64.9954871389353\\
85.1878083597792	65.1107225479634\\
84.8084421933497	65.2360847356121\\
84.4750676671687	65.3376059861236\\
84.0910206364924	65.4532609350997\\
83.7518922820711	65.5442572765637\\
83.3626121174247	65.6286199374702\\
83.0165763488595	65.6974364155522\\
82.6169389919506	65.7626132430955\\
82.265142997921	65.8071510152989\\
81.8580271900061	65.8348284136286\\
81.5023901816174	65.8545063664686\\
81.0955638199671	65.8617851666073\\
80.7380876531363	65.8481005708421\\
80.3291302688608	65.8298774439715\\
79.9681008332484	65.8020632337468\\
79.5515383953017	65.7596337769054\\
79.1882139201824	65.7186789793537\\
78.7742693432114	65.6684885870637\\
78.4147841567625	65.6171568942044\\
78.002051246946	65.5684631408194\\
77.6432905382275	65.5196335475375\\
77.233681879961	65.464478563881\\
76.8686629955002	65.4270648373224\\
76.4552732685842	65.370643022034\\
76.0921267495673	65.3189784378192\\
75.6766104393218	65.2678774730632\\
75.314998847174	65.2165824278565\\
74.9040026112857	65.158229418181\\
74.5459274435512	65.1074004780308\\
74.1409864379746	65.0529692216057\\
73.7861352915883	65.0032872146242\\
73.3793400510462	64.9452714693487\\
73.0181200822318	64.8868006018278\\
72.6083044837899	64.826827268341\\
72.1988741181681	64.7635583774502\\
71.8389356601244	64.7078377624254\\
71.420323015093	64.6391847489952\\
71.0579065045767	64.5819557648196\\
70.6934987879054	64.5252850727846\\
70.2799042766987	64.4680759593984\\
69.9165948608958	64.4205716729689\\
69.4984871801815	64.3757203948635\\
69.1294288540418	64.343246611676\\
68.7060197351485	64.3099485328721\\
68.3326982552366	64.2905752971077\\
67.897425814042	64.2763609604307\\
67.462009422556	64.274835947108\\
67.0821994800374	64.2857859719904\\
66.701584716161	64.3044385023346\\
66.2609344843349	64.3385271650952\\
65.8748658145144	64.3792792091676\\
65.4319758444385	64.4328358429991\\
65.0494558973954	64.4944153246661\\
64.6085739353429	64.5741717435481\\
64.2213202931995	64.6510842990572\\
63.7829932023015	64.7468240708837\\
63.3436380772866	64.8539817390392\\
62.9685019304689	64.9528140967981\\
62.601568229547	65.0551007127055\\
62.1885551310279	65.1708553932008\\
61.8401617626581	65.2881123463992\\
61.4342250958291	65.4169408165987\\
61.0363665338976	65.5597254522508\\
60.6831832244971	65.6908933555429\\
60.2785155516891	65.8493870085492\\
59.9213808766594	65.9947664784283\\
59.517002801676	66.1696631473135\\
59.1679906290987	66.3221953551644\\
58.7975463933449	66.4945804237016\\
58.4980413284823	66.636015572135\\
58.1980305975564	66.7855142789836\\
57.9753605222961	66.8991232576386\\
57.7657250728457	66.9966224306635\\
57.5978362239633	67.0706539293164\\
57.4304256227358	67.1378174544873\\
57.2382817234757	67.2099474970081\\
57.0601172090584	67.2576969608034\\
56.8523269816114	67.3234962210812\\
56.6597984616269	67.3763741740665\\
56.4266121418792	67.4146793480365\\
56.2131371624399	67.452012604947\\
55.9618257933033	67.4849017305643\\
55.7339385309616	67.4982841962561\\
55.4620944461233	67.5150194220682\\
55.2172991993092	67.5228587205964\\
54.9260987204938	67.5170552573288\\
54.6298239615752	67.5002934877463\\
54.3611026103046	67.4795199545739\\
54.044862916348	67.4465816526078\\
53.7629948508981	67.4075773347038\\
53.4282627683437	67.3574909517217\\
53.1285569682595	67.305212232711\\
52.8206315952027	67.2548699041269\\
52.4636268500329	67.1843872726537\\
52.1498665039882	67.1122262736636\\
51.7858898652622	67.0258634464167\\
51.4640312297458	66.9517905216033\\
51.0952339984258	66.8502587593505\\
50.7732015789273	66.7510721348845\\
50.3964856426227	66.6410261134778\\
50.0695991936584	66.5383919300522\\
49.6986178500868	66.4150237197024\\
49.3304436480993	66.2923635406348\\
49.0061833711673	66.1799546360611\\
48.6323916129681	66.0539007538603\\
48.3045973727588	65.9411576243107\\
47.9777890130056	65.8267239707925\\
47.5996253827496	65.6994906478731\\
47.2682931011075	65.5905702747145\\
46.8816174819458	65.4761973807734\\
46.5416783186714	65.3810978252049\\
46.1483084768922	65.2773938180769\\
45.7972409810151	65.200016063622\\
45.394068918002	65.1202779164555\\
45.0355854298038	65.0606473927212\\
44.621291905283	65.0095790230726\\
44.1999534367914	64.9846473670122\\
43.8315622023842	64.9730262820781\\
43.4579730994827	64.9763344204496\\
43.0278618420319	64.9964351782703\\
42.6002265278584	65.0345799930924\\
42.2237631779897	65.0760712592734\\
41.7952973692193	65.1462091787544\\
41.421169188642	65.2129016341156\\
40.9952810310523	65.30315698758\\
40.6231063011748	65.3953893928073\\
40.1978286249195	65.5103947071818\\
39.8315277617964	65.6202640980871\\
39.4670677803882	65.7336774020201\\
39.0593365039258	65.8664215837929\\
38.7089819389646	65.9878639406461\\
38.3136655911468	66.1217645501729\\
37.9267758284564	66.253753738703\\
37.586566377955	66.3744889089964\\
37.1978484547322	66.5010522093927\\
36.8657686176977	66.5987379366636\\
36.4863998449899	66.7159964816056\\
36.1567385237252	66.8003951166786\\
35.7870910487289	66.8757311551113\\
35.4667239068102	66.937692610831\\
35.1054708105921	66.9893919969803\\
34.797333754699	67.0163292986633\\
34.4536768319658	67.0296532132663\\
34.1539307411594	67.0287273090675\\
33.817115684225	67.0116138915372\\
33.527275897238	66.9714765555135\\
33.1958178094316	66.9264348152077\\
32.9104066753131	66.8726796125771\\
32.5891920290616	66.7972940688047\\
32.3104982068517	66.7249114511491\\
32.0001833192024	66.6310290940543\\
31.7296100409941	66.5407821756823\\
31.4224198321204	66.4331573317621\\
31.1578354198175	66.3229260695825\\
30.8621116822524	66.1902336149139\\
30.6105411754499	66.0700400516366\\
30.3638206158514	65.9326569662726\\
30.0894754396288	65.7709515483923\\
29.8217412734324	65.6073787713395\\
29.5922550981737	65.4527183437655\\
29.3367555256934	65.2652396486567\\
29.1214431548775	65.0891383058755\\
28.8919796040584	64.8848442138968\\
28.7006285220686	64.6926854001169\\
28.4918822776856	64.4644487282727\\
28.318182260751	64.2637570706128\\
28.1258120455104	64.0225969153004\\
27.9651923118101	63.8017008618654\\
27.7884896479803	63.5440459823737\\
27.6553087741257	63.3187863476564\\
27.5048558069885	63.0383324863696\\
27.3846881063263	62.7849466017085\\
27.2553888594609	62.4828059302598\\
27.1505228268953	62.2186852619201\\
27.0398016687926	61.9097293954392\\
26.9442436776018	61.632704209652\\
26.8539636708147	61.3114285472269\\
26.7891595416833	61.0245278552794\\
26.7342534700093	60.6967502239241\\
};
\addlegendentry{SAC-HF-RW}

\addplot [color=mycolor2, line width=0.8pt]
  table[row sep=crcr]{%
105.636368299946	53.3291194548724\\
105.641894244893	53.3603858513523\\
105.649124312062	53.4018050626799\\
105.654863290044	53.4713114113789\\
105.669870859565	53.5442878291514\\
105.691336127896	53.6388072422975\\
105.709345883664	53.740794424729\\
105.746085115115	53.8830314293428\\
105.776090493721	54.0215419743674\\
105.816001785778	54.2010448570119\\
105.860876679843	54.3776661070092\\
105.916169157704	54.5982516436918\\
105.971482485341	54.8044969897239\\
106.051367622916	55.0568721117341\\
106.110136151972	55.2886352487986\\
106.184156777872	55.5548423565946\\
106.245287815052	55.7946948127096\\
106.330496894634	56.0598174296058\\
106.392296591693	56.2970273239402\\
106.461535704693	56.575047493841\\
106.51529626683	56.8185343522724\\
106.574804892672	57.104699552066\\
106.632787831818	57.355962301692\\
106.672122382807	57.6551567411679\\
106.70251330212	57.9258965633332\\
106.733546383292	58.2343698668864\\
106.754343943472	58.5069796855151\\
106.766908823061	58.8214797601296\\
106.773175121637	59.0981940564421\\
106.76823932332	59.4166397026196\\
106.755776735306	59.6969535932967\\
106.727049014594	60.0100427340042\\
106.686374428581	60.2763977832257\\
106.619277626927	60.5726693827295\\
106.553601282918	60.8281768857177\\
106.463362163601	61.1133691107432\\
106.372846397524	61.3558643274946\\
106.243454055044	61.6152292253286\\
106.124294633156	61.8347709097264\\
105.976432031118	62.0693681723419\\
105.827714042465	62.254566569446\\
105.657336534392	62.4667076584718\\
105.500627988955	62.6447977322465\\
105.314301964869	62.8408349971478\\
105.15162938315	63.000394094771\\
104.953721974675	63.1813054769065\\
104.777110384092	63.3350749006449\\
104.569859347477	63.5047367936131\\
104.38072022835	63.6435720043455\\
104.159021760016	63.7932444752226\\
103.965288448869	63.9221448676736\\
103.729734067121	64.0569636067388\\
103.516511536864	64.166690691684\\
103.267747488928	64.287835766297\\
103.043856984745	64.3816387004457\\
102.781758710557	64.4824592093461\\
102.547102441979	64.5643195635602\\
102.265605987173	64.6365786535397\\
102.010054138923	64.6959840083734\\
101.712159871189	64.7576263159273\\
101.442850532621	64.7951838001678\\
101.132824957269	64.8372490159319\\
100.856470960557	64.8662764241313\\
100.536974242827	64.8978015817863\\
100.249728929242	64.9186395618369\\
99.9152711120744	64.9367874229468\\
99.6181472208491	64.9451067455686\\
99.2699842119978	64.963827354237\\
98.9636147891156	64.9687449395333\\
98.6161894358833	64.9688927554219\\
98.3025751187962	64.9768468409885\\
97.9523131035394	64.9687138875401\\
97.6463357767087	64.9583143936255\\
97.3004286606672	64.93946955781\\
96.9960311279176	64.9146060842783\\
96.6429171897448	64.878150696871\\
96.3285094669149	64.8392946346644\\
95.9617212936888	64.7940226034989\\
95.6436608384948	64.7481564690222\\
95.2712678318772	64.6924668629669\\
94.9455346553319	64.6335553677445\\
94.5688743465192	64.5773199535396\\
94.2394510662261	64.5274793893947\\
93.851267285218	64.4784846155611\\
93.5157049413934	64.4337598145458\\
93.1307996393445	64.3830351350344\\
92.791688731524	64.3449436647701\\
92.3986456015769	64.3038792339571\\
92.0530074337043	64.2745360320803\\
91.6577265236721	64.2466558124271\\
91.3104592963362	64.2279487787503\\
90.914821640555	64.216379311237\\
90.5702867399392	64.2095437605197\\
90.177071751719	64.2060321722839\\
89.8380643682672	64.2083376504189\\
89.4460531438047	64.2172876620827\\
89.1037838292516	64.2294970605557\\
88.7133819428468	64.2483214130086\\
88.3724115010938	64.2693186021375\\
87.9864416595864	64.2978562613438\\
87.6482257272526	64.3263506481905\\
87.2635895030305	64.3659537169908\\
86.9254145134595	64.4045773917404\\
86.5385100460669	64.4536561116468\\
86.2009259604094	64.4952309484339\\
85.812927999296	64.554031350057\\
85.4723333691826	64.6117335855339\\
85.0862810990614	64.6867307920817\\
84.7453080825096	64.7523821445118\\
84.3540640654788	64.8354140111535\\
84.0084649846369	64.9062018015198\\
83.6135344813106	64.9999698653263\\
83.2669754774208	65.0831036558091\\
82.8694716801049	65.1862531855332\\
82.5284318832335	65.281338514408\\
82.1563089155581	65.3902628801188\\
81.8534761230106	65.482493203692\\
81.5359914380688	65.5733845102272\\
81.2781438516066	65.6493260780532\\
80.994283593144	65.7251465760873\\
80.7549192136625	65.7817070660887\\
80.4783414966993	65.8468597575564\\
80.2313216751858	65.9005932792626\\
79.9376025382026	65.9408222105264\\
79.6720574513069	65.9820961108322\\
79.358458713851	66.0249913538949\\
79.0753551357285	66.0557349238666\\
78.7388623830369	66.0738543843475\\
78.4381581433396	66.0885016443522\\
78.0867926751246	66.0962743496728\\
77.7734117740761	66.0957349465155\\
77.4040709095954	66.0829565672425\\
77.0744216238063	66.0680792565251\\
76.6883185067129	66.0471037457709\\
76.3425825667525	66.0241640826634\\
75.9433958598796	65.9860518257259\\
75.5898211142339	65.9446613849045\\
75.1859171752187	65.8969810556193\\
74.8338066522568	65.8450070092776\\
74.4313214875523	65.7801110348015\\
74.0748370581575	65.7174885088277\\
73.672892254149	65.6417287856435\\
73.3195338601188	65.5733905898168\\
72.9135097617944	65.4874503370277\\
72.5570836361743	65.4131368712955\\
72.1520328115166	65.3259744451587\\
71.7968439415303	65.2492347215335\\
71.3823182160135	65.1574435100059\\
71.0230306265581	65.0818891951271\\
70.6108750579751	64.9938690649784\\
70.2495190442073	64.9257052285993\\
69.8366926671116	64.8502169899072\\
69.4741634481616	64.7886864209941\\
69.0598370067872	64.7231152945431\\
68.6911572549262	64.6709453087925\\
68.2693035154882	64.6140845817277\\
67.8967427152914	64.5741918373292\\
67.466254532988	64.5437881606858\\
67.0879729876397	64.5242009067846\\
66.6551149927794	64.5068495119046\\
66.2725196302751	64.507349336798\\
65.8352176691037	64.515187507734\\
65.4482085070131	64.5245775733964\\
65.0047313812713	64.5492312125137\\
64.6143806143334	64.5863292399368\\
64.1682746217968	64.635179535174\\
63.7789023613937	64.6873894041468\\
63.3337294516274	64.7557130007937\\
62.9420962405734	64.8194207730964\\
62.4954076716134	64.9045768644631\\
62.1047970546205	64.9837056478727\\
61.6684729758763	65.0795017403136\\
61.2823951681546	65.172153490545\\
60.8499106344534	65.2988708347784\\
60.4692763104225	65.4095811733594\\
60.038011949397	65.5469586544\\
59.6634360430616	65.6765715220221\\
59.2418218959609	65.8292863318654\\
58.8719814621965	65.9656140910958\\
58.4531348130314	66.1234825039798\\
58.0871551687581	66.2506271664802\\
57.6722390224909	66.4050126245682\\
57.3168321792914	66.5403069214838\\
56.9070878848126	66.6808642828435\\
56.5484616407226	66.8079448863357\\
56.1305411507179	66.9298137048385\\
55.7635421170743	67.0235813306521\\
55.3423487312767	67.1023268063082\\
54.9762561604778	67.1709122141152\\
54.5586284330639	67.2252773840361\\
54.1944239034544	67.2598018838117\\
53.7738770187973	67.2508695422266\\
53.4055988539282	67.245410771167\\
52.9853550652474	67.2239184596536\\
52.6261352084293	67.1813352332217\\
52.2133978036179	67.1357879621832\\
51.8546532581757	67.0869918344155\\
51.446958848836	67.0295217549948\\
51.0967763073666	66.9647178815435\\
50.7002048437145	66.8756392058049\\
50.3511252569528	66.8100994689273\\
49.9568292087682	66.7173794972109\\
49.6127524849674	66.6324002175615\\
49.2250422800223	66.5364105284533\\
48.8847910661318	66.4465754224248\\
48.4930535034967	66.3467488314038\\
48.1492226927843	66.2598892217723\\
47.7551383819468	66.1714710440504\\
47.4110488839917	66.091778479753\\
47.0194044874741	65.9975884062192\\
46.6705567500719	65.928489695431\\
46.2714903354988	65.8481546608875\\
45.9190363662185	65.7801965964872\\
45.5062240407248	65.7058026073473\\
45.1462966460681	65.6476543049605\\
44.7324639575676	65.5824561515029\\
44.3676284898652	65.5390025448975\\
43.954698063418	65.4902535267216\\
43.5827414067197	65.455339781127\\
43.1548068561808	65.4224876887874\\
42.7805321566764	65.4113033166081\\
42.3502993522007	65.4003470832976\\
41.9753790403669	65.3979568173099\\
41.5502417614769	65.4130208459041\\
41.1738352913783	65.4292883165644\\
40.7406500386522	65.4553290779177\\
40.3606795254011	65.4861184687767\\
39.9315478253321	65.5350410852751\\
39.557226505235	65.5808830155829\\
39.1338124200572	65.6398009406986\\
38.7776244128203	65.6925612510478\\
38.3711329751375	65.7589585206626\\
38.0166540781082	65.8246322574794\\
37.622356935883	65.9024870447827\\
37.2750195814487	65.9776676204118\\
36.8803777096422	66.0704344332533\\
36.541079175149	66.1607187878537\\
36.1590264387708	66.2551372874225\\
35.8313681655118	66.3428800432163\\
35.4622602636164	66.4450764668769\\
35.1407124571297	66.5336373582543\\
34.7840086840102	66.6309611460297\\
34.4757384987254	66.7123680690647\\
34.1244548149177	66.8017575161199\\
33.8223194320659	66.8688730548602\\
33.4841028425996	66.9414157183413\\
33.1901372850378	66.9927957479174\\
32.8556669639145	67.0293523901897\\
32.5658312097747	67.0577616179463\\
32.2434873893185	67.0752653343063\\
31.9680152153165	67.0720622990898\\
31.6497404518795	67.0571674933905\\
31.3728164124029	67.0224688755993\\
31.0654360819572	66.9652035820298\\
30.8000607347582	66.9023475439051\\
30.5047053141044	66.8129092234754\\
30.255977851901	66.7132699210477\\
29.9912582936463	66.5837941751711\\
29.7548298158962	66.4659439164405\\
29.4924928156673	66.3128098785703\\
29.2726203759772	66.1650373692686\\
29.0222001292978	65.9820310069476\\
28.8063003335539	65.8106173855043\\
28.563812859233	65.6176015621304\\
28.3540472431606	65.4372510256226\\
28.118911422143	65.2242551135868\\
27.9230799559041	65.0292441608013\\
27.7055466765108	64.8123579535402\\
27.5275240863615	64.6010151207097\\
27.3360466203794	64.3516373043973\\
27.1727715431184	64.1248262871836\\
26.9898261713108	63.8622540936958\\
26.8360560743522	63.625921526574\\
26.6689335548481	63.3387046120259\\
26.5375993309955	63.0844177830429\\
26.4028589055446	62.7823497550769\\
26.2946862142006	62.5140125180423\\
26.1835938677588	62.2027222160575\\
26.0948080652696	61.922430985691\\
26.0024673062905	61.5956353219558\\
25.9225975053093	61.3039971689429\\
25.8473062774504	60.9651525374696\\
25.7894914640667	60.6621939855703\\
};
\addlegendentry{SAC-HF-VD}

\addplot [color=mycolor3, line width=0.8pt]
  table[row sep=crcr]{%
105.728689308468	53.2464730748251\\
105.728459664775	53.2463212752163\\
105.728704829468	53.2451539090183\\
105.728762449127	53.2451406514438\\
105.728883537184	53.2452009658234\\
105.729031122775	53.2451923001742\\
105.728787494533	53.243563650226\\
105.728910048678	53.243601104144\\
105.729070252689	53.2435897195841\\
105.728959514732	53.2428320926828\\
105.728981012874	53.2427482896233\\
105.729108669483	53.2427258925364\\
105.728680565543	53.2429793391943\\
105.728776426505	53.2430122760461\\
105.728975114075	53.2430354884589\\
105.729097806034	53.2430856514655\\
105.729206301175	53.2431902959132\\
105.729270823568	53.2431588776751\\
105.729454563655	53.2432597045371\\
105.729614644155	53.2422599741784\\
105.729666793627	53.2422042669053\\
105.729782775638	53.242435706956\\
105.73077470711	53.2464590513767\\
105.732552949738	53.2621775330557\\
105.735287372486	53.2885059650654\\
105.742627003288	53.3365062351244\\
105.749231799209	53.396019571348\\
105.761981098801	53.484492250996\\
105.779169950801	53.5728850220917\\
105.799156108936	53.6921188844915\\
105.815066783143	53.8127381464076\\
105.836722293842	53.9692724123518\\
105.848777459568	54.1183607982273\\
105.864954344299	54.3132253108972\\
105.879188813928	54.5001324887743\\
105.894424480855	54.7321903117453\\
105.898273700244	54.9506393596056\\
105.903875758697	55.2119397292193\\
105.901028639718	55.4539559642749\\
105.889165870485	55.7366633359268\\
105.891872109597	55.9843529288987\\
105.90522848407	56.2709361557086\\
105.90539721304	56.5362043189756\\
105.915407218805	56.8280146940758\\
105.926399861649	57.0859431091161\\
105.950963101758	57.3815460837148\\
105.973503989165	57.646885079253\\
105.980675902877	57.9550365354993\\
106.000381318461	58.2272223594276\\
106.02472843652	58.5408769038685\\
106.049278088337	58.8193662055009\\
106.072640873511	59.1342615968277\\
106.090313227676	59.4069989302571\\
106.098305060294	59.7199455572512\\
106.104415658557	59.9927343313799\\
106.096797625736	60.2980845894208\\
106.078836581083	60.5529871284791\\
106.058162473658	60.8480699040954\\
106.027546291925	61.1033789265648\\
105.97243756071	61.381907992823\\
105.916175225666	61.6278834815504\\
105.837896589592	61.9042929774386\\
105.758237108845	62.1373313925602\\
105.644743822048	62.3863224619124\\
105.535225798553	62.5924718068129\\
105.400723982479	62.8133433812372\\
105.271386365077	62.9824665855516\\
105.120438230843	63.1784652935976\\
104.982202549375	63.3380235083387\\
104.824756987634	63.4980731389746\\
104.673409627076	63.6387183694957\\
104.492079193728	63.7900068778027\\
104.335512274552	63.9061983450646\\
104.138948024077	64.0380008416271\\
103.960758362014	64.1429378340342\\
103.748026237751	64.2524702671144\\
103.559825881315	64.3317762783704\\
103.33575594762	64.415694837028\\
103.135760310592	64.4804469887553\\
102.902679078367	64.5394772155764\\
102.692020672905	64.5880147026936\\
102.439397372448	64.6316837446723\\
102.211974562921	64.6570018091781\\
101.938406815744	64.6817460550954\\
101.692625661454	64.7006169710132\\
101.403618926586	64.7106044657126\\
101.145177645267	64.7080382997841\\
100.844631513678	64.7044516887609\\
100.575250496558	64.6943040756492\\
100.263114911939	64.6825369311228\\
99.9820722200112	64.6667414182494\\
99.6572282361125	64.6442672207649\\
99.3674082056729	64.6194319718465\\
99.034005684299	64.5910584356175\\
98.7382856851083	64.5663191088681\\
98.4035622677113	64.5411583434493\\
98.1037467059193	64.5136497090532\\
97.765250448955	64.4822726573036\\
97.4704105976591	64.4512322563732\\
97.1375991129001	64.4103254800615\\
96.8409727097456	64.3704754329682\\
96.4981791070953	64.3168224476273\\
96.1948161074175	64.2621205641951\\
95.8478879909138	64.1967666947056\\
95.5379888430971	64.1375129685575\\
95.1791950863282	64.0659683612907\\
94.8584126676578	63.9988049573958\\
94.4928713799682	63.9335064368813\\
94.171544530202	63.8769828631172\\
93.7952742622369	63.8215959583153\\
93.4679362672208	63.7766726916831\\
93.0919019077882	63.7411773350128\\
92.7588344322495	63.7203841793716\\
92.3683606421835	63.7049570022422\\
92.0296434724305	63.7083588149731\\
91.6406567791426	63.7255831100759\\
91.2953446189861	63.7618612918392\\
90.9068246734275	63.8061659354962\\
90.5695756416112	63.8543280861646\\
90.1782448951377	63.9176490146606\\
89.8425041182548	63.9794089539671\\
89.4607541101148	64.0574860290052\\
89.1283612643759	64.1311305717743\\
88.7548873989168	64.2196298484648\\
88.42558652007	64.3033758232772\\
88.0519556473762	64.3995743953905\\
87.7270112058706	64.478930912548\\
87.3562314456097	64.5819422176634\\
87.0312134953893	64.6751335737366\\
86.6582149692647	64.7813019762116\\
86.3331646466053	64.88010082066\\
85.9623738948499	64.996260123426\\
85.634324386925	65.0909033558654\\
85.2575343173057	65.2034998905377\\
84.9271289953329	65.2969308027756\\
84.545912532462	65.398391683137\\
84.2101299654842	65.476970422945\\
83.8211121754594	65.566222020142\\
83.4777402836108	65.6378231025656\\
83.0838823613954	65.7061045199561\\
82.7354245405267	65.7659629019216\\
82.3359776244763	65.8249604599714\\
81.9903330710725	65.8499584974621\\
81.5901833212487	65.8902552006516\\
81.2403306980112	65.9166291814962\\
80.8397233855736	65.9381723595527\\
80.4911771202373	65.9453524312919\\
80.0869127023355	65.9478061773687\\
79.7311401162078	65.9413961309892\\
79.3285638840561	65.9286042735614\\
78.9726362709573	65.9077994748441\\
78.567289971541	65.872274482102\\
78.2179807922807	65.8292145261071\\
77.8174600887946	65.7808928794118\\
77.4681843160138	65.733525700624\\
77.0692255156441	65.670437194542\\
76.7214643895331	65.6116507873999\\
76.3199983415164	65.5363804043757\\
75.9665305074494	65.4687873494717\\
75.5619016795958	65.3863140668872\\
75.2114795515395	65.3093145621848\\
74.8131552288527	65.2264433128733\\
74.4674351747415	65.1572788188585\\
74.0727075133118	65.0745926172844\\
73.7281826179829	65.0038047969747\\
73.3324164008576	64.9210540482236\\
72.9797704954764	64.8493045644027\\
72.5799008649492	64.7724636178649\\
72.2307332765697	64.7057308067053\\
71.8260297609307	64.6333644302663\\
71.4710252258661	64.5739535989915\\
71.066697373338	64.5044697251786\\
70.711012882177	64.4398743507264\\
70.3046523515633	64.3774500676351\\
69.9478584357163	64.3274599458286\\
69.5389694865299	64.2788764107796\\
69.1757663556585	64.2338366206961\\
68.7622149598034	64.1911211086578\\
68.397193167126	64.1565939355768\\
67.9777827106313	64.1257037637429\\
67.6085926880056	64.1027194734014\\
67.185020535813	64.0841728666015\\
66.8140389592726	64.0732951558089\\
66.3834239190599	64.0666208809738\\
66.0053445272353	64.0687703404321\\
65.571416999647	64.0760154694473\\
65.1866022037288	64.0836854735334\\
64.7502648837045	64.103662949377\\
64.3658048791313	64.1263702104683\\
63.9295554451275	64.1542934329165\\
63.543867040926	64.1878447118142\\
63.1049814288078	64.230563083452\\
62.7202213628077	64.2694082855378\\
62.2789976282406	64.3275238519407\\
61.8944284727348	64.3818415478978\\
61.4524650640595	64.4479225532512\\
61.0692370148808	64.5098835069853\\
60.6300215448167	64.5887785714541\\
60.2498804477856	64.6606086750871\\
59.811251734822	64.7506351609505\\
59.4338990271768	64.8322911343717\\
59.0023590564303	64.9326790002225\\
58.6290156475659	65.0257815435841\\
58.1995083731526	65.1379052120952\\
57.8335319642128	65.2583173056985\\
57.4269766288416	65.4275479477509\\
57.078239988075	65.5924118606531\\
56.6911430452015	65.790916382593\\
56.3578412264952	65.977440037582\\
55.9790714043572	66.2029841135094\\
55.6554202942805	66.4054519553024\\
55.287061895142	66.6383998896384\\
54.9658612366871	66.8371772911177\\
54.6172047723305	67.0689061817624\\
54.3323500818512	67.2584891433789\\
54.0411197489995	67.4500833105032\\
53.8150388569931	67.5937405905018\\
53.5904831577408	67.740117396629\\
53.4239728329292	67.8513517968346\\
53.270586153827	67.9505011961471\\
53.1562566798967	68.0245051950402\\
53.0491844245737	68.0948115840244\\
52.9747537933872	68.1483745744104\\
52.8982451239239	68.1976531206992\\
52.8426895396081	68.2337807755724\\
52.7898113205684	68.2681869420164\\
52.7499610484597	68.2971373406499\\
52.7166918643442	68.317950096217\\
52.6963618071123	68.3302173177167\\
52.6841982034493	68.3425283860871\\
52.6806050455845	68.3442030131246\\
52.6814824958119	68.3426705443069\\
52.6844298427928	68.3427814801323\\
52.6847512241617	68.3422089931395\\
52.6851817801107	68.3418070331491\\
52.6857119808384	68.3414197866991\\
52.684167846263	68.3438470312872\\
52.6844322855565	68.3440460822093\\
52.6846708688837	68.3442627036412\\
52.6831353212204	68.3435713411857\\
52.6833428737524	68.3435654059114\\
52.68359813035	68.343545143406\\
52.6826934403468	68.3438176004983\\
52.6827994809889	68.343809233122\\
52.6829166038791	68.3438263946807\\
52.6832218560414	68.3438918387391\\
52.6823901625	68.3443673176986\\
52.6822658169949	68.3443810334543\\
52.6822877615223	68.3445091709691\\
52.6824137843114	68.344564421023\\
52.6824464456204	68.3440551968619\\
52.6827621825267	68.3439965651052\\
52.6821726487471	68.3442836117498\\
52.6822553959903	68.3443205602401\\
52.6823229454356	68.3443411616023\\
52.682421295715	68.3444159686201\\
52.6824470803591	68.3441376622161\\
52.6825333381179	68.3441114076301\\
52.6826314981031	68.3440565794783\\
52.6821384899971	68.3443279786227\\
52.6818796184724	68.3446030265588\\
52.6811516623754	68.345271198192\\
52.6814474418391	68.3451684063736\\
52.6815433565891	68.3451149850695\\
52.6818266800215	68.3449979117114\\
52.6844201783073	68.3431054391691\\
52.6883592828804	68.3408010127734\\
52.7043733597315	68.3293957523573\\
52.7281454460382	68.3132104909059\\
52.7637179425893	68.2930150936441\\
52.8029585554918	68.2661951085114\\
52.851871640854	68.23292147558\\
52.8988447692528	68.2020213249638\\
52.9560525936677	68.1640588653044\\
53.011882578024	68.1263989169598\\
53.0819044095904	68.0784948562359\\
53.1495896325625	68.0331269891603\\
53.2298837264583	67.97925706588\\
53.3020515925783	67.9308225432554\\
53.3837910374979	67.8721951910482\\
53.4531949595293	67.8252472813925\\
53.5284745763597	67.7742328611283\\
53.5830896969979	67.7401372509919\\
53.6406239676535	67.7018420444381\\
};
\addlegendentry{SAC-ST-RW}

\end{axis}
\end{tikzpicture}%

==> tikz/zoom_trajectory_7.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor6}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor7}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width =7cm,
height=4.5cm,
scale only axis,
xmin=28,
xmax=48,
xlabel={X [m]},
ymin=34,
ymax=108,
ylabel={Y [m]},
axis background/.style={fill=white}
]
\addplot [color=black, dashed, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
32.9359091870874	34.6332610604868\\
32.9356987526375	34.6330173456035\\
32.9355716637502	34.6328183758334\\
32.9353272237082	34.6324885515913\\
32.9352445760626	34.6323654037961\\
32.9349209408172	34.6318218282144\\
32.9372616991935	34.6353809856211\\
32.9372960042661	34.6352991281952\\
32.9372716431514	34.6352447072533\\
32.9372275514625	34.6351294438707\\
32.9372155447372	34.6350346525631\\
32.9371569815482	34.63469378815\\
32.9371557270055	34.6351157758176\\
32.9369956617048	34.6363300597803\\
32.9367292250719	34.6371461358373\\
32.9365023458008	34.6397137680571\\
32.9365354965758	34.6419189307472\\
32.9361111188434	34.6466907325145\\
32.9356815907765	34.6509276510988\\
32.9348510265228	34.6591258927584\\
32.9341902145609	34.6658209529861\\
32.9331114641605	34.6775191368942\\
32.932388488487	34.6866360557656\\
32.9313151182259	34.7021657713513\\
32.9305385654561	34.7136402115396\\
32.9296911398421	34.7260094465439\\
32.9277715827926	34.7505783545155\\
32.9260560690627	34.7733697879109\\
32.9250807708069	34.789760973737\\
32.9235988284514	34.816034953448\\
32.9224356369104	34.8345525949554\\
32.9204697473379	34.8641338261199\\
32.9192882437797	34.8850848490863\\
32.9170406400059	34.9178488247204\\
32.9162983958671	34.9292400723528\\
32.915313694958	34.9787570847701\\
32.9137857973444	35.0040234156537\\
32.9111329483313	35.0434026378463\\
32.9094142544301	35.0706099495705\\
32.906350408116	35.1130931890219\\
32.9043830085704	35.142763730604\\
32.9008383505339	35.188553923969\\
32.8986203247254	35.2202368515604\\
32.895154184866	35.2694913620775\\
32.8929320108322	35.3035217890349\\
32.8892483216519	35.3560612165769\\
32.8890981210266	35.394561495989\\
32.8848294447753	35.4501914991318\\
32.881861794013	35.4881056252848\\
32.8772103559135	35.5464089920591\\
32.8742000665204	35.5861180370754\\
32.8703401919938	35.6470835109059\\
32.8673931124736	35.6884927785119\\
32.863174720901	35.7521595454449\\
32.8615404412532	35.7737967684969\\
32.8598254780219	35.8676622130341\\
32.8566967636371	35.9129523699642\\
32.8527736260508	35.9827108561019\\
32.8499395401136	36.0304636552021\\
32.845836052289	36.1033025826699\\
32.8432359244336	36.1529920002714\\
32.838778682575	36.2285455558472\\
32.8359484729909	36.2804642902293\\
32.8314291621103	36.3595592410892\\
32.8284327877088	36.4130547257046\\
32.8254996734679	36.4676005573044\\
32.822472466624	36.550847314161\\
32.8179807035899	36.6358790972257\\
32.8150909230951	36.6935837044541\\
32.8099900262098	36.7817763709969\\
32.806403292382	36.8421971044719\\
32.8008073524142	36.934093319814\\
32.7969060429709	36.9962240567638\\
32.7903026994644	37.0910381611865\\
32.7868598217268	37.1553461724284\\
32.7846922640987	37.257924974676\\
32.7816759352631	37.3239369327273\\
32.777427222652	37.4251616071169\\
32.774459198462	37.4940722751873\\
32.7680306982316	37.5986536211859\\
32.7634264833795	37.6695653590567\\
32.758249032496	37.7779391883801\\
32.7551676889632	37.8510652115964\\
32.7506184326334	37.9626494800469\\
32.7487850308731	38.0005780896553\\
32.7414688882454	38.1529569549921\\
32.7393877553772	38.1913170667491\\
32.7312661533196	38.3519979572355\\
32.7266963974537	38.4308348040141\\
32.7189487011524	38.5511657262231\\
32.7136449381484	38.632718183632\\
32.706703833101	38.7548895537175\\
32.7027167843127	38.8370085027336\\
32.6969156310048	38.962039679966\\
32.6927812260011	39.0458977469288\\
32.6853003490847	39.1722580375048\\
32.680907655795	39.2577148890022\\
32.6735860699631	39.3873012941574\\
32.6686455290764	39.4737128463891\\
32.6611648697193	39.6049034399185\\
32.6569350562713	39.6933428012934\\
32.6505154703062	39.8260181969662\\
32.6459368078956	39.9147777775572\\
32.638940501206	40.0488420521193\\
32.6348542755771	40.1390762282258\\
32.6296676665392	40.2763829218721\\
32.6297982451987	40.3718006323849\\
32.6231538125294	40.5115592114257\\
32.6182636976657	40.6052973868256\\
32.610567116618	40.7457651380027\\
32.604375540638	40.8392645936012\\
32.5954611670751	40.9803640465997\\
32.5909356566049	41.0749085629618\\
32.5846781058155	41.2183227895816\\
32.582267197683	41.2659702083838\\
32.572481314441	41.464343996036\\
32.56649766414	41.5619885477297\\
32.5571370674263	41.7086697756291\\
32.5513968737865	41.807525985956\\
32.5439716205886	41.9560317338269\\
32.5389156825524	42.0557806484429\\
32.5310219093392	42.2083974164707\\
32.5260827760196	42.3104487480122\\
32.5191119328006	42.4631525712274\\
32.5145730430676	42.5642869423122\\
32.5086537313324	42.6648993203913\\
32.5027048964481	42.8171876227577\\
32.4936389817809	42.9699805863459\\
32.4873411982981	43.0733726777306\\
32.4806052719627	43.2304996136645\\
32.4775164333397	43.336048180961\\
32.4724977505169	43.4937509297158\\
32.4681154163052	43.599267834151\\
32.460294106747	43.7589468300952\\
32.454900622342	43.8665661017447\\
32.4461308844872	44.0270466696665\\
32.4447269280966	44.1361410711747\\
32.4379313732778	44.2973236224542\\
32.4332335457395	44.404071970315\\
32.4283686889953	44.5653058796471\\
32.42595704923	44.6736111493934\\
32.4224332484419	44.8376147414693\\
32.4184966730859	44.9472446942242\\
32.4107213800873	45.111168423814\\
32.4050241358506	45.2211291590423\\
32.3966202027233	45.3860102071169\\
32.3922923812136	45.4976501695717\\
32.3857174872025	45.6610921848206\\
32.3814065306768	45.7713151861548\\
32.3750509874165	45.9372382769781\\
32.37104935322	46.0479268840193\\
32.3645055602674	46.2133328547016\\
32.3605541093542	46.3245727853679\\
32.3549489693444	46.4918342664762\\
32.3509248478836	46.6039274470183\\
32.3440762737235	46.7739905418622\\
32.3411146112583	46.8872637472038\\
32.3368755602048	47.0584690266199\\
32.3335131160882	47.172591002964\\
32.328593459917	47.3434597962725\\
32.324456235414	47.4573480267495\\
32.3182765805045	47.6300574655183\\
32.3145043601476	47.7455751087151\\
32.3076448050763	47.9187061470419\\
32.3026467696256	48.034438539247\\
32.2949340296825	48.2078074136371\\
32.2905093399053	48.327217127068\\
32.2847900193119	48.5014381776996\\
32.2811504244741	48.6173848546997\\
32.2761898361352	48.7931477321109\\
32.2729751266385	48.9107470418646\\
32.2689154266446	49.086986360294\\
32.2656437679559	49.2046339179151\\
32.2606964707529	49.3808411296866\\
32.2574037632799	49.4983148992301\\
32.2512405025544	49.6767035892071\\
32.24787934332	49.7960610422898\\
32.2437927320788	49.9728619205607\\
32.2407533256859	50.0914624329465\\
32.2361813368408	50.2706930785955\\
32.2328546333671	50.3898015505607\\
32.2272892522276	50.5688924729533\\
32.2238890486898	50.6890572556815\\
32.2214289699012	50.8704083037156\\
32.2191214666307	50.9910352509795\\
32.2165665664735	51.1107597033262\\
32.211083592035	51.2901783181339\\
32.2052843592111	51.4720350286443\\
32.20149050449	51.5931259067929\\
32.1964901808456	51.7755924148392\\
32.1937467219494	51.8974318490826\\
32.190653306094	52.0801945969432\\
32.1889450341538	52.2028691503255\\
32.1859120020238	52.3872988406537\\
32.1845801140776	52.4485558804694\\
32.1824340089738	52.6953721599237\\
32.1806460730896	52.8184611723541\\
32.1793153292511	53.0039509458138\\
32.1777783324417	53.1269036712652\\
32.1739007013648	53.3101382167268\\
32.1698435767261	53.432837699909\\
32.1646351651538	53.6182330260868\\
32.1624099023842	53.7412037343524\\
32.1602809847196	53.9234293814669\\
32.1590901010621	54.0451529803414\\
32.157251678078	54.1679311039516\\
32.1517628394166	54.3566912750674\\
32.1484438844005	54.5406418945612\\
32.1467473918612	54.6631676018632\\
32.1438114727626	54.8490311131528\\
32.1412436258451	54.9736229027064\\
32.1391310170884	55.1598834685428\\
32.1390206419641	55.2839925079072\\
32.1376718618545	55.4739151894141\\
32.135501332904	55.6003906906793\\
32.1323217509052	55.78937371446\\
32.1293038524635	55.914366078179\\
32.1272172641839	56.1029074822059\\
32.1271251915453	56.2304424421992\\
32.1257549467671	56.4200182284173\\
32.1242985517228	56.5453213431313\\
32.1210433639498	56.7333112305212\\
32.1190896319834	56.8588368039779\\
32.1163564330572	57.0471046325403\\
32.1135072090852	57.1718630697358\\
32.1096854779584	57.3607787383964\\
32.1060098896349	57.4887840904134\\
32.1056179932222	57.6760318676742\\
32.1046370379085	57.8002030349462\\
32.1039067484971	57.9902753960019\\
32.102177598972	58.1173176408922\\
32.0992404492519	58.307873724997\\
32.0968189911213	58.4340996466605\\
32.09290193525	58.6240260102043\\
32.0919490853521	58.6874052494094\\
32.0921226055965	58.943430980382\\
32.0915532945275	59.0704574893935\\
32.0899927728627	59.2595597739422\\
32.0878612787323	59.384890317809\\
32.0855988281559	59.5741729819972\\
32.0853580941446	59.7014908969355\\
32.0848508381659	59.8911856596854\\
32.0843088411017	60.017845981545\\
32.0827482762309	60.2104912339535\\
32.0806611771443	60.3382541278348\\
32.0800492632659	60.4637870533513\\
32.0817595954423	60.6499879165278\\
32.0812080083373	60.8398476054846\\
32.0809886433017	60.9670396237183\\
32.080577200531	61.1570248765788\\
32.0788379861036	61.2832279762555\\
32.0786544758704	61.4724813227283\\
32.0779693584718	61.5986576966804\\
32.0781749976172	61.7875452868317\\
32.079304467643	61.8500713423482\\
32.0781008576556	62.1041799276202\\
32.0789012273909	62.2301218214685\\
32.0769413553234	62.4176144481718\\
32.0750256861846	62.5410270243447\\
32.0730469682252	62.7269808617196\\
32.0735911392329	62.8532496692878\\
32.0735161149319	63.0414831051578\\
32.0725953577937	63.1666228463861\\
32.0710045353321	63.3548502980128\\
32.0699462684191	63.4798223781622\\
32.0688478203088	63.6664382483361\\
32.0708146185862	63.7930228976049\\
32.0713073876002	63.9802284449445\\
32.0728633324073	64.1043702987802\\
32.0764651702486	64.2898434470323\\
32.0776413527604	64.4139518598761\\
32.0797041272197	64.6010083776824\\
32.0785112132747	64.7256157354768\\
32.0779498066064	64.9120334847681\\
32.0779501870552	64.9743953842287\\
32.0751097876167	65.2192996243183\\
32.0741240328118	65.3434776736963\\
32.0738710010825	65.5282581938255\\
32.0732567675881	65.651103577841\\
32.0717700561515	65.8365099353894\\
32.0718301262582	65.9599519246807\\
32.0708273958204	66.1439478379341\\
32.0706264658445	66.2669154331862\\
32.0712583466033	66.4534471161156\\
32.0712947274198	66.5780578654637\\
32.069994330664	66.7631849699554\\
32.0695871954462	66.8861298472636\\
32.0674474678224	67.0684751266905\\
32.0672481589819	67.1929190424494\\
32.0656235868771	67.3789622762799\\
32.066083531272	67.5016985245431\\
32.0652797378702	67.6851913860003\\
32.0652856487633	67.8080372968821\\
32.0651017786498	67.9922855963844\\
32.0651628395539	68.1145352414111\\
32.0642437015031	68.3003506159258\\
32.0644366643959	68.4243454579455\\
32.0634441373526	68.610648744073\\
32.0625214193717	68.7331958582797\\
32.0606034707752	68.918212400656\\
32.0595677828012	69.0412414690616\\
32.0586793870395	69.2239663415267\\
32.0600358815614	69.3461630933654\\
32.061179201386	69.5298077876805\\
32.0599170395761	69.5893825876741\\
32.0539750002516	69.8321868876745\\
32.0519178523329	69.9588955381504\\
32.0489949374967	70.1420842505549\\
32.0478025990411	70.2637040340949\\
32.0463744147097	70.4462254745206\\
32.0444547981132	70.567438850713\\
32.0398621999556	70.7483792424167\\
32.0357672165304	70.868707962982\\
32.0315148181568	71.0507260958578\\
32.0283566900933	71.1716137584989\\
32.0245436298647	71.3526925456395\\
32.0239820618428	71.4741148679128\\
32.0230923178685	71.6568565650757\\
32.0223814696624	71.7783280361854\\
32.0175660782003	71.9610133753165\\
32.0127105922092	72.0816727189386\\
32.0052508054694	72.261576383358\\
32.0014969077486	72.3819345880395\\
31.9968915343405	72.5629276446902\\
31.9944275307012	72.682112414863\\
31.9915975827302	72.8020791857603\\
31.9779972288094	72.9850828585718\\
31.9707857980722	73.1640355367121\\
31.9663975596389	73.2828049808528\\
31.9606665448099	73.4621368776018\\
31.9576072123161	73.5817329723681\\
31.9541567900303	73.7611926586001\\
31.9500033909144	73.8795744851321\\
31.9411895186079	74.0565125832439\\
31.9381483082717	74.116581659763\\
31.9277628786796	74.3587546126928\\
31.9238560723359	74.4782417959144\\
31.9184903730634	74.6571180524709\\
31.9148451542149	74.7766565267301\\
31.9075966059573	74.9552395527482\\
31.9010886099024	75.0738918546399\\
31.8922361242407	75.2524054518506\\
31.8861666726456	75.3723150319149\\
31.8791237364039	75.552556711375\\
31.8752101976289	75.6720577938383\\
31.8710531486901	75.7911492017941\\
31.8665874251853	75.9675471801573\\
31.8586562850049	76.1482583000196\\
31.8517867137508	76.2693038772223\\
31.8397288359474	76.4494055501344\\
31.8335107752097	76.5691335721037\\
31.8264243630759	76.7496810258995\\
31.8239583612437	76.8701820226476\\
31.8188526260853	77.0495102692382\\
31.8165299787982	77.1085044174775\\
31.7980835720574	77.3498466473233\\
31.7888211549656	77.4702653454002\\
31.7780137876365	77.6490059162767\\
31.771355134113	77.768049396\\
31.7621006188471	77.9477089311458\\
31.7569345431608	78.0674570794931\\
31.7482281351908	78.247136723831\\
31.7415182708567	78.3674100976623\\
31.7309883062957	78.5482738565289\\
31.7238424985662	78.668408974762\\
31.7154184916389	78.7869093513004\\
31.7014921525886	78.9647536225576\\
31.6928272894393	79.1444497189665\\
31.6871611617603	79.2651945285922\\
31.6767639620259	79.4486919531197\\
31.6684350383787	79.5702492436318\\
31.6553065267497	79.7489343773406\\
31.6470796486498	79.869137207911\\
31.6358047162514	80.0509307086623\\
31.6290982211247	80.1708652943\\
31.6168362919997	80.3526177659987\\
31.6092997586247	80.4727404252562\\
31.5964007585139	80.6537088289815\\
31.5867646376813	80.7739887816704\\
31.5752821032863	80.9517857672983\\
31.5687649527602	81.0697050347451\\
31.5582095479379	81.2488220054366\\
31.550086772146	81.3681344529433\\
31.5377299672961	81.5460397183718\\
31.5294185721522	81.6641046804993\\
31.5158492905273	81.8407863670229\\
31.5058115722167	81.9585467996211\\
31.4927155250558	82.1353779182957\\
31.4834975650113	82.2534007446318\\
31.470915058361	82.430163206469\\
31.4619754197074	82.5482714482311\\
31.4474698520822	82.7275502317012\\
31.4363467072928	82.8461028235243\\
31.4183451639826	83.022534909881\\
31.4059504369833	83.1399918789114\\
31.3897351913706	83.3212415397115\\
31.379258864052	83.4398545866394\\
31.3617827737576	83.6174042885341\\
31.3492753155466	83.735835496034\\
31.3299777734873	83.9138134715978\\
31.3159706935008	84.0311282337267\\
31.2962811431767	84.2082741931714\\
31.2828679346568	84.3263478776432\\
31.2613464186923	84.502104167612\\
31.2463545559914	84.6197007980653\\
31.2310067216009	84.736508624075\\
31.1987259773843	84.911861794413\\
31.1745989691101	85.0858351708334\\
31.1581320999414	85.2026145644122\\
31.1329611304653	85.3775545831899\\
31.1163124833975	85.4936196480357\\
31.0905424839355	85.6677997419619\\
31.071962257734	85.7838345841947\\
31.0438861408102	85.9576925460567\\
31.0345843918528	86.0156409412034\\
30.9974227476324	86.2490880674923\\
30.9783816955454	86.3649272814625\\
30.9485111434933	86.53840932149\\
30.9278981923589	86.654826930955\\
30.8959698749842	86.8281167715541\\
30.8742682972513	86.9435723908511\\
30.8412893441071	87.1174489634028\\
30.8188165254185	87.2328438023812\\
30.7854071745914	87.4053911978647\\
30.7620327055196	87.5209085632299\\
30.7388591142778	87.6365824062409\\
30.6979822798435	87.8078062844324\\
30.6608949535534	87.9811750211771\\
30.6349513566918	88.0961289678938\\
30.5959205742057	88.2668063483796\\
30.5700429838448	88.3807590557227\\
30.5303584756576	88.5515042247218\\
30.5039723360688	88.6658416991805\\
30.4628673406668	88.8362079973656\\
30.4350885032341	88.9494750746696\\
30.3871288291575	89.1167775885064\\
30.3585315876123	89.2290194930404\\
30.3159373036093	89.398798572211\\
30.28681211176	89.5111222085805\\
30.2423633801476	89.6793440363703\\
30.2116257462788	89.7917517844638\\
30.1646415930183	89.9592268386406\\
30.1336282373531	90.0705879374958\\
30.0864941110664	90.2359346835024\\
30.0542649834435	90.3468080718808\\
30.0052805818086	90.5128912315265\\
29.9685161283022	90.6244619465042\\
29.9195971135703	90.7885147664642\\
29.8862803302289	90.8981120656148\\
29.8371721484379	91.0636768392189\\
29.8041713239644	91.1730073528751\\
29.754496970433	91.335922676823\\
29.7212371382686	91.4447899687928\\
29.672073788695	91.6074152876251\\
29.6397271516372	91.7157853993429\\
29.5897796236032	91.8814043475177\\
29.5572853762833	91.9891496426726\\
29.5069603129526	92.1501742590184\\
29.4743486422788	92.2577217397215\\
29.4266541572105	92.4191918404407\\
29.3952944977052	92.5261644956243\\
29.3485835793225	92.6871601146855\\
29.3182150258739	92.7952370408086\\
29.2731879980622	92.9550704395627\\
29.2446648420069	93.0620762229969\\
29.2019457159108	93.2219199562744\\
29.1791395248926	93.3269544729179\\
29.1386715050789	93.4871112209707\\
29.1135212530034	93.595167370597\\
29.0770113004611	93.7556793712167\\
29.0529845803318	93.8618102798237\\
29.0189751476214	94.0204810023832\\
28.9982561175476	94.1278993878113\\
28.9673826152058	94.2877150748686\\
28.9480163422984	94.3937679858974\\
28.9187332873519	94.5539419044305\\
28.9055110341714	94.6574236407276\\
28.8794121371867	94.8180420222508\\
28.8631506688109	94.925288872768\\
28.840092414811	95.0866673675302\\
28.8251604819688	95.1942398784615\\
28.8040123151149	95.3559535214266\\
28.7904744062	95.4632875808465\\
28.7699912909211	95.6241400403635\\
28.7566071923814	95.7312825125647\\
28.7449691681474	95.8391338892766\\
28.7298454803356	96.0001630302354\\
28.7210909401301	96.1074075596826\\
28.7210909401301	96.1074075596826\\
28.6999570493343	96.4312507628786\\
28.6938456790658	96.5380056840119\\
28.6862380702213	96.6977807776966\\
28.6818462198033	96.8051916655532\\
28.6764851893925	96.9652582653643\\
28.6752908839994	97.0187011831663\\
28.6647757829341	97.2270131414284\\
28.66389106051	97.330990842676\\
28.6656685009849	97.4888246290936\\
28.6691822366261	97.5946432091726\\
28.6740017404477	97.7514453149759\\
28.6784326523084	97.8562320210302\\
28.6864277587202	98.0131208435528\\
28.6938030832185	98.1188152025669\\
28.7069654592972	98.2756961372379\\
28.717338889388	98.3795713926274\\
28.7278752198226	98.4842324292324\\
28.7425742630667	98.6376601232963\\
28.7637382018681	98.7912413545106\\
28.7791571721702	98.8936172907391\\
28.8045160259471	99.04767683971\\
28.8224714960472	99.1498717088808\\
28.8509481391057	99.3024034334013\\
28.8730657190198	99.4043490301205\\
28.9088610039161	99.5562284042988\\
28.9344867825907	99.6562349847864\\
28.9746804693178	99.8005293240595\\
29.0013617722562	99.9003008478159\\
29.041974749559	100.04929409691\\
29.0708434991385	100.148957928923\\
29.1162081519591	100.298376626275\\
29.1480340303762	100.396075507821\\
29.201874187228	100.543054777643\\
29.2397237419255	100.640151762647\\
29.2998043862859	100.784714284698\\
29.3396680270664	100.879749877301\\
29.4018008076567	101.023761043811\\
29.4412120388256	101.106242467509\\
29.5055175437786	101.246003182515\\
29.5495309026479	101.338635502112\\
29.6181061352373	101.477265526191\\
29.6657420925604	101.568202225253\\
29.7387754431961	101.703561147681\\
29.788478066741	101.793159961987\\
29.8648608928467	101.92667496651\\
29.8907612383267	101.971529745712\\
29.9964195999247	102.144369885931\\
30.0504702650561	102.232467754551\\
30.1348491250076	102.363480253506\\
30.1931455398701	102.449997449513\\
30.2826258807429	102.577227641523\\
30.3453076010713	102.660936402639\\
30.4414299553148	102.783377920329\\
30.5069109761882	102.863240546286\\
30.6069167468407	102.982407539954\\
30.6745651943243	103.061309009882\\
30.74397535133	103.140667358532\\
30.8457714471763	103.257490169795\\
30.9532879282278	103.37361170882\\
31.0267228426181	103.449419461689\\
31.1367584672349	103.563537528431\\
31.2108210964285	103.638476653188\\
31.3245728674628	103.747852097077\\
31.4016687443701	103.819956063277\\
31.5194264594677	103.926026247764\\
31.5589716314936	103.961268959875\\
31.7136354657854	104.097540036851\\
31.7952776776069	104.164289851011\\
31.9204716080412	104.261843539641\\
32.0058200016314	104.325533022358\\
32.1353980681496	104.41881697468\\
32.2222993896535	104.479620039971\\
32.3531568834902	104.571110584105\\
32.4411947859773	104.630321042883\\
32.5753425756152	104.717713865042\\
32.6652417997213	104.774472029903\\
32.8016880636589	104.856695601083\\
32.8844714767657	104.905830289569\\
33.0251088332928	104.983219204844\\
33.1189812215376	105.034252541682\\
33.2613419853935	105.108554630911\\
33.3565558828581	105.156920595375\\
33.5021315607199	105.226819342571\\
33.6002636024472	105.271896022622\\
33.7489318687241	105.336710543218\\
33.7993661175855	105.35759360489\\
33.992560774867	105.428246933041\\
34.0932965026583	105.466982763844\\
34.2445300396803	105.522469676455\\
34.3456648507536	105.55832051898\\
34.5003917039588	105.610416221039\\
34.6045348783187	105.642704401435\\
34.7617874596743	105.689911904592\\
34.8670230495992	105.719837067902\\
35.0256353330002	105.763066979097\\
35.1328117305114	105.790100766634\\
35.2402205711326	105.816035078904\\
35.3965072564756	105.854738064163\\
35.558332177229	105.893343013254\\
35.6665186731113	105.918536026922\\
35.8282438864829	105.955230903966\\
35.9363485980758	105.977112173001\\
36.0973146125224	106.008922439415\\
36.2046489697044	106.029245624802\\
36.3629637725058	106.058309012375\\
36.4671439751741	106.077158607872\\
36.6185245462349	106.108209068915\\
36.7221898262274	106.127449252612\\
36.8801649890502	106.156172398978\\
36.9803910024515	106.175773460991\\
37.1244860029466	106.19954763763\\
37.2161500891966	106.211524089603\\
37.3543331872489	106.221150305009\\
37.4467447883357	106.226956363875\\
37.5848213113215	106.238421957989\\
37.6305545553081	106.243124054394\\
37.8113870165043	106.26392202902\\
37.8888473631192	106.277955343287\\
38.0214856736278	106.290787202411\\
38.109719755497	106.298562448981\\
38.239856077779	106.309615941305\\
38.326724139527	106.316549172999\\
38.4566129582912	106.325761012838\\
38.5423509180533	106.330861747179\\
38.6688505812121	106.338706541214\\
38.7509756923007	106.345728606845\\
38.874012899588	106.361987781344\\
38.955308492817	106.371305355223\\
39.0697328333998	106.372246666314\\
39.1479198897099	106.374770502459\\
39.2713085101975	106.378007414163\\
39.3529335059279	106.378124388137\\
39.474561247548	106.376229798442\\
39.554564561499	106.373796983027\\
39.6715487175833	106.368927706844\\
39.748441949841	106.367380810526\\
39.8238075742102	106.366563162108\\
39.9392228262366	106.36426729026\\
40.0526938851345	106.361170068883\\
40.1280570960239	106.358465440693\\
40.2408112576317	106.35351050642\\
40.3176284031642	106.348330631448\\
40.4360375219386	106.336297680079\\
40.5151802147255	106.334048832537\\
40.6332582471426	106.327273170443\\
40.6715885687872	106.323949577561\\
40.8237961019873	106.313803060385\\
40.9016955268558	106.304617254948\\
41.0194306771365	106.291008144802\\
41.0988244431773	106.283437123889\\
41.2163328343563	106.265846346175\\
41.2954514773641	106.252714494111\\
41.4074296738144	106.234201280515\\
41.4820488205469	106.220011242275\\
41.5947969579344	106.198014786247\\
41.6694892677718	106.182532522826\\
41.7436114306164	106.166813914308\\
41.8495607932972	106.135346827926\\
41.9604001418988	106.107019009941\\
42.0339523072485	106.086971662114\\
42.144015743463	106.055427003831\\
42.2170208550584	106.033503641237\\
42.3260468100027	105.998896420645\\
42.3981137929503	105.975000923566\\
42.505751754851	105.938206594323\\
42.5410772737681	105.926766816419\\
42.682361390122	105.874524825557\\
42.7529017478001	105.844223588307\\
42.8584762467138	105.799255924386\\
42.9290592439593	105.76817692417\\
43.0368489226737	105.72177919984\\
43.1090488882057	105.690787796631\\
43.2172978357264	105.644077580391\\
43.2886560897609	105.611222135371\\
43.3931980699287	105.559270392132\\
43.4624469304202	105.523496317861\\
43.530788505045	105.487086118818\\
43.6293893984585	105.430686488187\\
43.7291301270075	105.373426156309\\
43.7949143716599	105.333929672306\\
43.8928216322892	105.273410653811\\
43.956774464976	105.233168786986\\
44.0523228238297	105.170878010095\\
44.1154017950958	105.128250465526\\
44.2084684527022	105.063357837165\\
44.2692803606443	105.018945592624\\
44.3549578441123	104.951615200447\\
44.4135160971515	104.906036610648\\
44.5009189439059	104.836215122271\\
44.5582671241095	104.788518164462\\
44.6422406958165	104.71557389132\\
44.6975633360019	104.666914940333\\
44.7793672023651	104.592558500644\\
44.8335649256152	104.542573741407\\
44.9141088235894	104.46656361332\\
44.9673054216082	104.415559907636\\
45.0448874446159	104.337370135768\\
45.0953132980393	104.284737925115\\
45.1606797345223	104.201504105334\\
45.2086685673583	104.147951516572\\
45.2799845107467	104.066835218399\\
45.326126024149	104.010350996084\\
45.3950866641231	103.926123052324\\
45.4399469983514	103.870058331162\\
45.5050255807441	103.785401938058\\
45.5480193534851	103.727481686412\\
45.6013556162615	103.634021730214\\
45.6426991432403	103.574633476108\\
45.7037857059169	103.483450615953\\
45.7440726770575	103.421596043934\\
45.8028605830213	103.328116854286\\
45.8405577084903	103.265063475442\\
45.8961809780057	103.168682269627\\
45.9328238708195	103.103974739595\\
45.9874263646181	103.006024170347\\
46.0231753988303	102.939308154797\\
46.0590631259607	102.871939060492\\
46.1064596161753	102.77099316682\\
46.1566259817918	102.667668331689\\
46.1893137434299	102.597807910119\\
46.2368186765971	102.491281735275\\
46.2673648628498	102.418516823723\\
46.3115071470867	102.308953610626\\
46.3403305423421	102.235578269086\\
46.3833513400961	102.123727982146\\
46.3978364770601	102.086352053325\\
46.4538927233798	101.936604901382\\
46.4801917081741	101.860297649335\\
46.5173318261411	101.744217488973\\
46.5414989465636	101.666143712027\\
46.5753435365509	101.547460963339\\
46.5974155531911	101.467839802436\\
46.6291578597218	101.347213100762\\
46.6494240056817	101.266127512368\\
46.6777378991308	101.143601659728\\
46.6956095954598	101.061762160813\\
46.7127576326041	100.979622442476\\
46.7384329224183	100.859846240771\\
46.7621576278411	100.735370609547\\
46.7760711286249	100.652602581288\\
46.7962764108427	100.528205016231\\
46.8095397474537	100.445865560841\\
46.8290081735136	100.322293508083\\
46.8409822617867	100.239730957541\\
46.8569269151077	100.115004732792\\
46.8672620922345	100.031847177668\\
46.878823089378	99.9114206624574\\
46.8873123747394	99.8287066752386\\
46.8980194112965	99.7041856817557\\
46.904924769375	99.6211740090304\\
46.9150230479252	99.4968973217096\\
46.9214074412147	99.4140020416952\\
46.9307614667489	99.2891007042195\\
46.9364252834665	99.2064200902183\\
46.9437832573541	99.0823902500226\\
46.9482937107541	98.9992980225705\\
46.9547627747323	98.8759509772245\\
46.965794603058	98.7925445047083\\
46.9721526329986	98.6702851302284\\
46.9755077266842	98.5889972067615\\
46.9816157971056	98.4686108359442\\
46.984786554068	98.3889511602522\\
46.9884594223357	98.2686577700428\\
46.9912666978409	98.1896980821138\\
46.9955778193689	98.0713341175393\\
46.9972461631283	98.0326118461449\\
47.0067497791533	97.8713349723601\\
47.0099364022038	97.7933671974512\\
47.0143912784728	97.6769832354708\\
47.0167972218137	97.6001956222507\\
47.02064276549	97.486269797458\\
47.0233847261163	97.4105850695991\\
47.0274785059326	97.2983127176689\\
47.0299004553863	97.223924260792\\
47.03388714983	97.1130813961789\\
47.0366052211599	97.0391710569562\\
47.0390662828354	96.965736070584\\
47.0477680541459	96.8510871701592\\
47.0527486454556	96.7421264485941\\
47.0565342110253	96.6702216696744\\
47.0622748403207	96.5635764032333\\
47.0660010861237	96.4926725824286\\
47.0713837837967	96.3871781354408\\
47.0742762539467	96.317216173436\\
47.0787550471576	96.2129912967436\\
47.0805503547608	96.1784555729912\\
47.0877818353728	96.0364045593303\\
47.0912133324016	95.9674764638881\\
47.0966527822134	95.8653514455161\\
47.1006220475798	95.7973545829973\\
47.1057312243787	95.6960712924819\\
47.1094464450607	95.629432955867\\
47.1145895244235	95.5302145361353\\
47.1176369676739	95.4647035384467\\
47.1229046876551	95.366734218961\\
47.126203763563	95.3019839467373\\
47.1315956275755	95.2051710682556\\
47.1333135465337	95.1403908112453\\
47.138429959201	95.0452595245803\\
47.1416247664413	94.982175619216\\
47.1465161045793	94.8881551880497\\
47.1497749874823	94.8262044500028\\
47.1545822446369	94.734399488889\\
47.1576012217048	94.6736168845348\\
47.1622705296384	94.5836205694515\\
47.1640371346326	94.5536861286346\\
47.168979080409	94.4363693297204\\
47.1722931701456	94.3778699665586\\
47.1774208165802	94.2906373299753\\
47.1807223438858	94.232183508355\\
47.1862101605412	94.1456081262223\\
47.1901264389273	94.088198181499\\
47.1955764837961	94.0008612083863\\
47.1991160427228	93.9435372736702\\
47.203992803623	93.8558749125202\\
47.2070698514284	93.7968507793327\\
47.2106105382121	93.7369078786155\\
47.2162609214192	93.6473696710324\\
47.2223936959224	93.554450243749\\
47.22627109156	93.4914023424494\\
47.2323180036247	93.3952950640712\\
47.2363872992173	93.3300622942289\\
47.2428866628979	93.2301306980781\\
47.2470985615701	93.1626351561771\\
47.2532128868083	93.059784799322\\
47.2573241613059	92.9904378963265\\
47.260228401367	92.878732772428\\
47.2640324202895	92.8065887203966\\
47.2703032836203	92.6970761045399\\
47.2747918095527	92.6226540418091\\
47.2809869651896	92.5097496995891\\
47.2848638272125	92.4334917043548\\
47.2911214367745	92.3175166667424\\
47.2953636479868	92.2390877141024\\
47.3015246915079	92.1207449712323\\
47.3034976687709	92.0808248793815\\
47.3116627166427	91.9201389379984\\
47.3135824648753	91.8387308035735\\
47.3205217756369	91.7154259126945\\
47.325590527462	91.6322177780427\\
47.3322941539784	91.5059504114894\\
47.3368625764747	91.4209614730623\\
47.3437568888177	91.2926403887274\\
47.3483395072881	91.2057308626158\\
47.3549174202147	91.074237819733\\
47.3595399148704	90.9863995412575\\
47.3621577445984	90.853620410267\\
47.3664332599834	90.7641014918587\\
47.3723119617569	90.627634561554\\
47.3774095998727	90.535622218074\\
47.3840998754683	90.3963169844147\\
47.38888269102	90.302907516617\\
47.3955106713345	90.1613669649495\\
47.4008384103722	90.0658614781847\\
47.4084179341595	89.9216128097307\\
47.4122464428885	89.8243495961675\\
47.4153817213548	89.7267210383444\\
47.4212699882993	89.5787853077204\\
47.4279810534552	89.428850490871\\
47.43247313086	89.3279891099733\\
47.4392290619657	89.1758580584519\\
47.4438087386397	89.0733143898315\\
47.4501728717279	88.9182333325709\\
47.4547793105248	88.8148089362724\\
47.4624704326522	88.6580993011906\\
47.4652470361952	88.605061472805\\
47.4705964601228	88.39283067856\\
47.474022556548	88.2866579548532\\
47.4806721751728	88.1258476857767\\
47.4854559643001	88.0177717390262\\
47.4918172215399	87.8549302399496\\
47.4965153616512	87.7455948130983\\
47.5041846865048	87.5796999705185\\
47.5081955619242	87.4685178409389\\
47.5133383591432	87.3012399290762\\
47.5165085119491	87.189316119826\\
47.5195447182044	87.0761217617617\\
47.5265719651773	86.9028459055283\\
47.5329929911947	86.7324974154056\\
47.5372429226928	86.6179730088738\\
47.5449527647607	86.4441062263126\\
47.550346928645	86.3263483215859\\
47.55710086605	86.1500127908402\\
47.5605993992789	86.0318629811193\\
47.5648564122089	85.8537262791343\\
47.5681147641254	85.7350058446864\\
47.5730368365396	85.5547224554784\\
47.5723018273551	85.4329201914233\\
47.5783055226044	85.2505882135964\\
47.5817489525266	85.1279662353988\\
47.58838273622	84.9428304977195\\
47.5918738879475	84.8198218145261\\
47.5974953658869	84.633985040925\\
47.6002522185138	84.5098399377147\\
47.6047118394498	84.3222505834399\\
47.6087023058846	84.1970596830188\\
47.6156831757	84.0099383682744\\
47.6213665264224	83.8851350997421\\
47.628198852176	83.6955106030775\\
47.6279221362983	83.5711121718806\\
47.6322162582426	83.3808885208839\\
47.6364536127631	83.253290849258\\
47.6440166702403	83.0611963084399\\
47.6494951938274	82.9337116143538\\
47.6565850075919	82.7415898199093\\
47.6622126680984	82.6123897954811\\
47.6726322327236	82.4196874910307\\
47.6794030651428	82.2914525672529\\
47.6879301437787	82.09652886501\\
47.6922541107529	81.9672817569371\\
47.7003653886957	81.7734469809462\\
47.7065399629614	81.6427802493807\\
47.7171877027491	81.4472261221197\\
47.7240879283554	81.3178800526793\\
47.7334133523289	81.1228530727216\\
47.7397811681249	80.9918816640262\\
47.7499375742908	80.7962086151576\\
47.7593868202634	80.6680313609737\\
47.7702943261404	80.4716045628436\\
47.7768537962526	80.3405699760864\\
47.7876151259751	80.1453232215215\\
47.7945282748163	80.0156078764283\\
47.8055742528586	79.8207041331861\\
47.8135542203283	79.6920015683967\\
47.8241931177892	79.5009298111541\\
47.8312354682706	79.3722639021218\\
47.8423915883049	79.1830872596064\\
47.8493139921517	79.0563835398688\\
47.8585884669689	78.8673198024141\\
47.8650901453474	78.7412781609378\\
47.8744767634879	78.5549867766801\\
47.8811360060282	78.4308424414421\\
47.8915452147311	78.2454840416933\\
47.8976549387855	78.1222343158087\\
47.9068982498168	77.9387189563167\\
47.9123713764432	77.8171876396888\\
47.9179807626024	77.6962450481992\\
47.9236253230455	77.5149684300705\\
47.933272738447	77.3346966706628\\
47.9394817911237	77.2149687097602\\
47.9481476106805	77.0367437118155\\
47.9544860889688	76.9184437184225\\
47.9619704111153	76.7410028958957\\
47.9675878959544	76.6232891141224\\
47.9760545112611	76.4492108371767\\
47.9784670302265	76.3916857273074\\
47.9878064971366	76.1580881377803\\
47.9929207399775	76.0432006832573\\
48.0004250364582	75.8720005616655\\
48.0056011816768	75.7575617097705\\
48.0121657268698	75.5871072803528\\
48.0161554458042	75.4747380361711\\
48.0230193263164	75.3076934486301\\
48.0279093436157	75.1972329318157\\
48.0352340298017	75.0335138417484\\
48.0392468606458	74.9263317562815\\
48.0439768485177	74.8194710220265\\
48.051336136713	74.6635727227684\\
48.0573330371515	74.50993599202\\
48.061646571831	74.4093453444\\
48.068684799787	74.2598404632886\\
48.0731280733014	74.1618211173267\\
48.0795517337486	74.0163301638096\\
48.0838805670114	73.9212393587181\\
48.0897669565376	73.7799043580528\\
48.0935725979447	73.6874136554959\\
48.0962908194333	73.5503775555857\\
48.1002390454819	73.4618907473966\\
48.1055119815024	73.3314692016241\\
48.1085992407757	73.2456047007005\\
48.1140066356504	73.1184072301527\\
48.1178166388322	73.0347491471207\\
48.1233445153404	72.910644506482\\
48.126654809319	72.8292626767471\\
48.1311087939611	72.7088680626206\\
48.1325860230152	72.6695862155031\\
48.139393548321	72.5139558579372\\
48.1457739853437	72.4377170569206\\
48.1507026533111	72.3252851779388\\
48.1534897350515	72.250963291954\\
48.1577410762941	72.1410410819429\\
48.1611851575645	72.0694004049927\\
48.1657404005296	71.964321942651\\
48.168952577331	71.8948278854582\\
48.1740911781885	71.7927137393354\\
48.1754197843611	71.759237784675\\
48.1780182737352	71.6282660508062\\
48.1805070361603	71.5644290758402\\
48.1844964277946	71.4703050524965\\
48.1868424989486	71.409508555923\\
48.1909698661059	71.3189552990702\\
48.1938040306503	71.2604563197947\\
48.1980078087627	71.1736869871431\\
48.2002849635796	71.1169060736079\\
48.2034628937027	71.0340975448788\\
48.2058768270334	70.9802431946666\\
48.2080167630648	70.9274666215334\\
48.2111318273794	70.84972486689\\
48.2146314154948	70.7744425434541\\
48.2166787255547	70.7251647547777\\
48.219535272913	70.6531052275333\\
48.221213625666	70.6062336851446\\
48.2236349408899	70.5375531666941\\
48.2253908970327	70.4927128828396\\
48.228195053318	70.4273483915451\\
48.2289123771913	70.4061318652919\\
48.2326148947351	70.3217883377757\\
48.2344535322094	70.2822207351584\\
48.2365776281376	70.2248329623575\\
48.2381589731423	70.1879390260266\\
48.240211059526	70.1345123802839\\
48.2412662862831	70.1002962442754\\
48.2431094249062	70.0511133541764\\
48.2443788704597	70.0196022200059\\
48.2458673710335	69.9748645735959\\
48.2468347383214	69.946179559766\\
48.2479331478398	69.9189295719912\\
48.2507224686797	69.8817988799194\\
48.2522701511073	69.8452976959215\\
48.2531976293192	69.822151341122\\
48.2545729732691	69.789745982641\\
48.2555229529253	69.7695632132857\\
48.2567642635274	69.7406463416895\\
48.2574638398634	69.7226490229294\\
48.2584935177077	69.6978228401967\\
48.2587390039149	69.6899186526712\\
48.2615337353414	69.6670910377579\\
48.2621384954817	69.6542223551575\\
48.2628420044328	69.6365945695828\\
48.2633948942474	69.6259679700224\\
48.2642027141552	69.611569262834\\
48.2646676656496	69.6031361480571\\
48.2654152290161	69.5921840502924\\
48.2657171224247	69.5859991787831\\
48.2659788579148	69.5784569580508\\
48.2661162663035	69.5744893348553\\
48.2662551889392	69.5713408595664\\
48.2665490040079	69.5658133608384\\
48.2667997009993	69.5643324542388\\
48.2669254932954	69.5643399636395\\
48.2671221342272	69.5656694680808\\
48.2671928819677	69.5663390766196\\
48.2672423507671	69.5666786090494\\
48.2673085135793	69.5666975971749\\
48.2674943280726	69.5667348401458\\
48.2676570975854	69.5669743496707\\
48.2660263206002	69.5682767132147\\
48.2660513822734	69.5684597993514\\
48.2660741241193	69.5686782501781\\
48.2660649228147	69.5688579253011\\
48.2660719212829	69.5692410435987\\
48.2660715651091	69.5694734197109\\
48.2661600660309	69.5697912980957\\
48.2662027332828	69.5700329257081\\
48.2662632340843	69.5704065598505\\
48.2662802050005	69.5706231725975\\
48.2662737875154	69.5709400228556\\
48.2671612787401	69.5670613211788\\
48.2673457065542	69.5671256309147\\
48.2674252508773	69.5671193517261\\
48.2675064934532	69.5670806325008\\
48.2675792854993	69.5671064988686\\
48.2677037534324	69.5671762375835\\
48.2678015594364	69.5671708806261\\
48.2679411542045	69.5671544913735\\
48.2680491644229	69.5671760901029\\
48.2664506137104	69.5665631526215\\
48.2664032427554	69.5665530193921\\
48.2663574328258	69.5665267512418\\
48.2663202895817	69.5665005470428\\
48.2662910741539	69.566456227828\\
48.2662910580151	69.5664552442412\\
48.266307580381	69.5664120607973\\
48.2663003733203	69.5663557710641\\
48.2663079040658	69.5662978622472\\
48.2663270507373	69.5662736127473\\
48.2663180672204	69.5662555434335\\
48.2662826588648	69.566774052779\\
48.2661619862482	69.5667303534472\\
48.2661119905775	69.5667143209867\\
48.2660886324627	69.5667372267346\\
48.2660804257963	69.5667532302817\\
48.265946541339	69.5666999505526\\
48.265907498365	69.566672823565\\
48.2659322772683	69.5667211754353\\
48.2659340210184	69.5667205347396\\
48.2656352101594	69.5663294859597\\
48.2655749890109	69.5663378355522\\
48.2655121474249	69.5663280136391\\
48.2655220981125	69.5663366014562\\
48.265540411113	69.5663513020045\\
48.2655058752886	69.5663584313236\\
48.2654650267085	69.5663365664607\\
48.2654278441737	69.5663265016528\\
48.2654169873857	69.5663332063227\\
48.265383869398	69.5663358458339\\
48.2653467939036	69.5663173411501\\
48.2653109013207	69.5663207601744\\
48.2652751607648	69.5657811173638\\
48.2652620503153	69.5657839530342\\
48.2652418979511	69.5657983469401\\
48.2652827472055	69.5658305361377\\
48.2652918436319	69.5658393437362\\
48.2652304736253	69.5658516924965\\
48.2651259150203	69.5658669306613\\
48.2651584606971	69.5658737816816\\
48.264791492771	69.5652628364582\\
48.2647592291189	69.5652475301926\\
48.2645806233216	69.5652386615149\\
48.2644944301887	69.5652376030778\\
48.2644594144662	69.5652364096877\\
48.2644542975839	69.5652299669072\\
48.2643708527735	69.5652306479179\\
48.2642736925923	69.5652209494569\\
48.2641669681869	69.5652146411797\\
48.2641200586431	69.5651868475384\\
48.2640404253363	69.5651616533596\\
};
\addplot [color=mycolor1, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
34.4334	34.7197\\
34.4325314696193	34.7346525443383\\
34.4316410585168	34.7495449662233\\
34.43110651263	34.7644030686483\\
34.4309486013921	34.7792378176945\\
34.4308124336865	34.7940389971143\\
34.4302489537505	34.8089317018296\\
34.4295197571524	34.8268035790278\\
34.4295446862312	34.8505014538302\\
34.4294986351887	34.880038076734\\
34.4287924234319	34.9153787297691\\
34.4292206273238	34.9570573841592\\
34.4310830789577	35.0050924803791\\
34.4336608299586	35.0598734950501\\
34.4370814087905	35.1219142421174\\
34.4398282198616	35.1910155740448\\
34.4421266460043	35.2671117958064\\
34.4473575399916	35.3501764283196\\
34.4530477444067	35.4407011568133\\
34.4559245968145	35.5389590652474\\
34.4584363977505	35.6449098086308\\
34.4608962005357	35.7584382142664\\
34.4613949943003	35.8798391628245\\
34.4600196352667	36.0095021295115\\
34.456712643292	36.1475892250613\\
34.4508187594916	36.293940370568\\
34.4415180165184	36.4486642015189\\
34.4282444338996	36.6119384255625\\
34.4103895496035	36.7838716949384\\
34.3867413731216	36.964347220306\\
34.3564596689228	37.1531035676789\\
34.3184493811735	37.3498575535918\\
34.271334860882	37.5543721866921\\
34.2142559301393	37.7662928660579\\
34.1496782051699	37.9867460438891\\
34.0822745470532	38.217282196482\\
34.010800064711	38.457121562691\\
33.9333794802446	38.7053744417278\\
33.8514556108217	38.9620323573499\\
33.7665851857195	39.2277521680237\\
33.6794530043975	39.5025671352907\\
33.5904334563861	39.7864666343252\\
33.4990869857595	40.0788635333859\\
33.4024972089542	40.3781486150709\\
33.300985587645	40.684201032645\\
33.1982163817863	40.998070430394\\
33.0965542436009	41.3203635912152\\
32.9982274629875	41.6514425554338\\
32.904518069785	41.9912131061306\\
32.8165150926432	42.3396083776198\\
32.7371565260428	42.6972042241577\\
32.668178718821	43.0638584970599\\
32.6117722398742	43.439245992832\\
32.568099769785	43.8229942853455\\
32.5325834149054	44.2142268993306\\
32.5037017883441	44.6123151784482\\
32.4781490102281	45.0166363998522\\
32.4545115584007	45.4263254925076\\
32.4363180950053	45.8413389665837\\
32.4237351682964	46.2615720240912\\
32.414070842107	46.6866263979587\\
32.4024239017993	47.1161644432471\\
32.3858928644798	47.5498015914891\\
32.3675661488628	47.9876035972554\\
32.3508590202564	48.4295989571791\\
32.3344829545235	48.8756501781773\\
32.316075554492	49.3255483168057\\
32.2955115782598	49.7790796459915\\
32.2742038154787	50.2360104105391\\
32.2528639245946	50.6961388693011\\
32.2324153234514	51.1594523095121\\
32.2134612320066	51.6259284734663\\
32.1954808693445	52.0953425441733\\
32.177060232646	52.567425461952\\
32.1568467840491	53.0419204215025\\
32.1369194522139	53.5185851451873\\
32.1191417289621	53.9972269570871\\
32.1011721427618	54.4778824464665\\
32.0826098959392	54.9608694165992\\
32.0649759548513	55.4463672573544\\
32.0478958102286	55.9340342060357\\
32.0328617348782	56.4231854831454\\
32.0200603686267	56.9133524941589\\
32.0090172171311	57.4047422169601\\
31.9997683757217	57.8977547390179\\
31.9918312868654	58.3921682407322\\
31.9853927234559	58.8874444173301\\
31.9807960788118	59.3832360888756\\
31.9775800106147	59.879237871066\\
31.9753120001223	60.3754711865811\\
31.9730004213326	60.8720896624883\\
31.971158008223	61.3688547077145\\
31.9705456485006	61.8655166803773\\
31.9697595176336	62.3622761546852\\
31.9688363446275	62.857737438122\\
31.9687227926405	63.3470898536011\\
31.968796087538	63.833139076274\\
31.9689622750506	64.3191866833631\\
31.9696092837892	64.8052967241084\\
31.9693518823607	65.291168864983\\
31.9675106400444	65.7768538267979\\
31.9656299175797	66.2616811878095\\
31.9638950055562	66.7435896062176\\
31.9614914101862	67.2231005149942\\
31.9587364377359	67.701920681476\\
31.9557832912684	68.1805514221297\\
31.9524255918093	68.6584462797009\\
31.9487709256501	69.1340504553055\\
31.9447115434808	69.6061612142783\\
31.9389291060142	70.0755323658833\\
31.9303988891835	70.5441393873813\\
31.9177956278502	71.0124758653988\\
31.9019360035678	71.4806058738003\\
31.8848918084875	71.9479834349317\\
31.8672032629182	72.4126192938018\\
31.8502337891721	72.8737978666864\\
31.8334757515639	73.3326938823498\\
31.8151380042921	73.7910706252578\\
31.797211292169	74.2495304951897\\
31.7800492850103	74.7082625041965\\
31.7616338894162	75.1672349117424\\
31.7428878157737	75.626476747652\\
31.724022737851	76.0858517289189\\
31.7046493800927	76.5451412919527\\
31.6849765311455	77.0041859832147\\
31.6649147219747	77.4626444476437\\
31.6445598735004	77.9207330966478\\
31.6238281178235	78.3788036583394\\
31.602708218939	78.8369196601571\\
31.5812880845069	79.2945982479323\\
31.5595191849624	79.751324756484\\
31.5374137136742	80.2078978515297\\
31.5150013677956	80.6634177014066\\
31.4924246586035	81.1149440613011\\
31.4696505815885	81.563562240049\\
31.4465397473016	82.0117981342905\\
31.4230897247168	82.4600999027918\\
31.3989370356335	82.9087851866777\\
31.36949990157	83.3577856256476\\
31.3334949271927	83.8067061320221\\
31.2953876502896	84.2537080890513\\
31.2488837667936	84.6967938750823\\
31.1913405895925	85.1383574159782\\
31.1320445782528	85.5798051457546\\
31.0714717721624	86.0210317463485\\
31.0041857057405	86.4611094167665\\
30.9319469304592	86.8999178180452\\
30.8556529388481	87.3378682431167\\
30.7746744355569	87.7749220509932\\
30.6881736690628	88.2097672481637\\
30.5939891945758	88.6396006446538\\
30.4938149434616	89.0664716333715\\
30.3893018031027	89.4922119878313\\
30.2790747343888	89.9160286288968\\
30.1636583373736	90.3351068710727\\
30.0441698558375	90.7489572142896\\
29.9220742000522	91.1599982387077\\
29.8028925882445	91.5689963177873\\
29.6907453432144	91.9741030314501\\
29.5856308556562	92.3766017495887\\
29.4862929170946	92.7799804178175\\
29.3902408650428	93.184086517224\\
29.2968394850101	93.5852960785623\\
29.2121166394383	93.9807199889613\\
29.1369759952239	94.3765111971192\\
29.072756530829	94.7741417705255\\
29.0195777441954	95.1730040978472\\
28.9725570810638	95.5708331018382\\
28.9317884518974	95.9688320919706\\
28.9022656574538	96.3674736600286\\
28.8813128163858	96.7637042802176\\
28.8694298587028	97.1556407511338\\
28.8712568925865	97.5470285706004\\
28.8862426095865	97.9379898799073\\
28.9124624211335	98.3260397874939\\
28.9512520662531	98.7097356372964\\
29.0041164416343	99.0892841701898\\
29.0716953399298	99.462838766637\\
29.1541900859529	99.8307694705606\\
29.2525591841975	100.194740594339\\
29.3664377432603	100.554968225196\\
29.4942251878208	100.911004199836\\
29.6354900577495	101.261977662415\\
29.7903194416114	101.607384751332\\
29.9589104197382	101.946934078397\\
30.142717697501	102.278930231573\\
30.3406146342827	102.603375663118\\
30.5520160964218	102.919895695129\\
30.7818232837424	103.223772576698\\
31.0327135875513	103.511914041216\\
31.3013920868771	103.785421981172\\
31.5846807074934	104.045859162369\\
31.8815294007985	104.292024242044\\
32.1918334269685	104.521864306564\\
32.5152136777097	104.735025047358\\
32.8503480013012	104.932460983982\\
33.19570633374	105.11551151717\\
33.5505815800681	105.281422205309\\
33.9147283586978	105.428854348323\\
34.286021131577	105.562906100274\\
34.6637576876437	105.683010059099\\
35.0486775684804	105.786227965531\\
35.4387454966179	105.876906988257\\
35.8320943556084	105.957565998514\\
36.2249344989987	106.026051487532\\
36.6015566894172	106.082644475583\\
36.9545578233	106.125676338825\\
37.2952064096983	106.154995395151\\
37.6323724394084	106.178556638308\\
37.9614760023087	106.200576522114\\
38.2770251531405	106.215955467565\\
38.5827154386892	106.227849562355\\
38.8829838785204	106.24143620965\\
39.1775872097847	106.250764841212\\
39.4628559366155	106.253017533215\\
39.7429413566609	106.249514630026\\
40.0232856093204	106.239956816737\\
40.3045622335333	106.225743097937\\
40.5864222271746	106.207317243756\\
40.8675172502552	106.182145637481\\
41.1453552015225	106.147027028075\\
41.4209652529533	106.100342799115\\
41.6946333892518	106.043166068207\\
41.9655066051579	105.974259965313\\
42.2332763105091	105.894480550005\\
42.4971056173127	105.803664152523\\
42.7574219975585	105.700531852884\\
43.0158455205502	105.589101698895\\
43.2707919293949	105.469188642384\\
43.5200278934409	105.337859777631\\
43.7623154377141	105.197422902764\\
43.9967952713148	105.048311353554\\
44.2224617024597	104.888395241475\\
44.4398146542349	104.717553027936\\
44.6494720746912	104.537905862195\\
44.8480050821275	104.352624840671\\
45.0345360350991	104.160922209304\\
45.2129879584573	103.962010929335\\
45.3831831790523	103.756052833947\\
45.5450273204669	103.542469194097\\
45.7029565075644	103.323951968158\\
45.8534351577132	103.099176525665\\
45.9899428370103	102.863933527097\\
46.1162876560094	102.620438126757\\
46.2341973010455	102.370542561978\\
46.3405631239011	102.112679469475\\
46.4357497990934	101.847320635424\\
46.5194111260878	101.574819154123\\
46.5912102048657	101.295706620352\\
46.6526587558191	101.01128402548\\
46.705633556474	100.721986463978\\
46.7523002975057	100.428687069174\\
46.7904099343571	100.132141604266\\
46.8179449135876	99.8325497974599\\
46.8393706795705	99.5304531142834\\
46.8554785166809	99.2267325770214\\
46.8667733641692	98.9222525207625\\
46.8754129908164	98.6204409768018\\
46.8817081679257	98.3232819148016\\
46.8867718254757	98.0320603192452\\
46.8920762607237	97.7462093377367\\
46.8960950347139	97.4643368980844\\
46.9006881172268	97.1846596819008\\
46.9091601298463	96.9097793210516\\
46.9208322306537	96.6422945470867\\
46.9357230313667	96.3806442912947\\
46.955711850705	96.1227494471143\\
46.9790909111485	95.8700734036279\\
47.0018494623253	95.6241498978124\\
47.0251119771178	95.3837461053809\\
47.0498578911227	95.1483378868379\\
47.071264241248	94.9194406005438\\
47.0873646149704	94.6962399595578\\
47.1005580902907	94.4752849617023\\
47.1107104726969	94.2545455153354\\
47.1199814978606	94.0335810572604\\
47.1297318612298	93.8116684805835\\
47.1388022412509	93.5874953187952\\
47.1513917208328	93.3601227551847\\
47.1691190860005	93.1288580391869\\
47.187317885442	92.8927984193019\\
47.2047312810133	92.6510165858423\\
47.2239002509451	92.403070147368\\
47.2439857811072	92.148685152835\\
47.2596692720253	91.8872869199815\\
47.269512544079	91.6186968326045\\
47.275635036248	91.3429832988384\\
47.280300485248	91.0596733389497\\
47.285721838938	90.7685611365011\\
47.2951070198295	90.4694344556585\\
47.3089039587342	90.1622052001295\\
47.3244890062115	89.8467417220453\\
47.3388050178001	89.5226882581667\\
47.3530618437205	89.1902501266485\\
47.3687887320264	88.8498966951252\\
47.3824614755289	88.501548091131\\
47.3943045659023	88.1450005407137\\
47.4100869892155	87.7802567715059\\
47.4338927527647	87.4074113287933\\
47.4610029764273	87.0263007075822\\
47.4854372689154	86.6368520404738\\
47.5035150863007	86.2392131221175\\
47.5139482011131	85.8336214622255\\
47.5151767568459	85.4202922302966\\
47.5054507039217	84.9992925202773\\
47.4896796194251	84.5707231228673\\
47.4770468722391	84.1349348913817\\
47.4691263247441	83.6923819681159\\
47.4655279926562	83.243180563066\\
47.4698784337367	82.7877094708612\\
47.4854298417289	82.3268327722074\\
47.5129111965169	81.8611700241815\\
47.5447849247727	81.3902812068063\\
47.5724128553603	80.9141998413614\\
47.5996242044801	80.4343236292547\\
47.6302089745484	79.9520457686065\\
47.6602256722872	79.4678794667296\\
47.6884177673896	78.982531807837\\
47.7166726772434	78.4980456772678\\
47.7441644339704	78.0175467797955\\
47.7696112500922	77.5407211551599\\
47.7931657773755	77.0715937167256\\
47.8167081575605	76.6114860364605\\
47.8413910247234	76.160499517882\\
47.8669665817019	75.7212016406653\\
47.8955788707013	75.2963932836308\\
47.9294241766889	74.8878688951168\\
47.9629435385629	74.4974225303753\\
47.9880118407675	74.1258353297458\\
48.0042657713814	73.7715649889873\\
48.0138336882511	73.4320034189325\\
48.0214071839462	73.1060495253912\\
48.0352718362028	72.7944123290545\\
48.0521536680631	72.4966551576549\\
48.0643981568417	72.2126366915202\\
48.0755274669014	71.9450303653502\\
48.0857986114575	71.6947150470911\\
48.0890091524589	71.4583370381367\\
48.0908936263206	71.2336102111763\\
48.0998181020235	71.0223914220952\\
48.1100747568766	70.8256014871858\\
48.1130145102005	70.642097711415\\
48.1116066236753	70.4725342178912\\
48.1094652511177	70.3188312149397\\
48.1062220609278	70.1813658717161\\
48.1032126985388	70.0597997888065\\
48.1007883083557	69.954150412201\\
48.0985515944752	69.8638979265413\\
48.0967174672511	69.7859130268634\\
48.0951959804672	69.7197409012032\\
48.0937758407405	69.6670167608519\\
48.0925330069707	69.6267265206394\\
48.0915919670538	69.5966192741579\\
48.0908062581255	69.5700838221089\\
48.0900013053936	69.5439561646339\\
48.0891802136094	69.5180196148397\\
48.0883866822417	69.4923074597234\\
48.0875390441098	69.4668098547449\\
48.0866797288339	69.4415221997378\\
48.0858504779108	69.4164450582114\\
48.0849855820709	69.3915705203953\\
48.0841046589973	69.3668957383243\\
48.0832332001192	69.3424175259819\\
48.0823437633494	69.3181298961617\\
48.0814460221341	69.2940308126713\\
48.0805437025913	69.2701163844042\\
48.0796277967544	69.246381563291\\
48.078708731085	69.2228239660539\\
48.077782333962	69.1994399010182\\
};
\addplot [color=mycolor2, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
33.9342	34.6909\\
33.9333351900137	34.7058522590224\\
33.9323698816478	34.72073932772\\
33.9314150696859	34.7355762840979\\
33.9305696896502	34.7503721570728\\
33.9295921663219	34.7666027212545\\
33.9283123966233	34.7869630858593\\
33.9267312254258	34.8127739247529\\
33.9247166005782	34.8441365174955\\
33.9222968286224	34.8811583037282\\
33.919357537054	34.9242683649233\\
33.9154356431129	34.9735956341936\\
33.9107549234812	35.0294782036072\\
33.9047370351117	35.0922793579801\\
33.8963969354387	35.1617499098688\\
33.8859074052781	35.2379876507299\\
33.8731499731521	35.3210134935439\\
33.8572752853693	35.4108889906101\\
33.8378705360268	35.5077414272442\\
33.8145100924748	35.6114217308585\\
33.7877663073604	35.7221231522911\\
33.760303470595	35.8409893953272\\
33.7324233324625	35.968296363118\\
33.7025491772466	36.1038847045304\\
33.6715200151389	36.2479737785065\\
33.6402772703322	36.4008083882237\\
33.60850911263	36.5624578957946\\
33.5765940476248	36.7333888290535\\
33.5452470692685	36.9137919713259\\
33.5147972928346	37.1037029791113\\
33.4824213728901	37.3027547660843\\
33.4465169001855	37.5109394162153\\
33.4119644253952	37.7291623245577\\
33.3771756721114	37.9573118599842\\
33.3391651125062	38.195090795979\\
33.2997759665547	38.4426474612007\\
33.2583403802541	38.6994474421057\\
33.2156994396222	38.9653138008693\\
33.173252686526	39.2405725147096\\
33.1288512955867	39.525032637743\\
33.0824859333577	39.8184557932055\\
33.036015020769	40.1207326240987\\
32.9945047417817	40.4320030680458\\
32.9604592500681	40.7522374422288\\
32.9312698939744	41.0809053431879\\
32.9033014248797	41.4177015033481\\
32.8724661428675	41.7619777596385\\
32.8366238854057	42.1131141329617\\
32.7988795521964	42.4713533362322\\
32.7634171037354	42.8370847945209\\
32.7319397755248	43.2102217736112\\
32.7050248713977	43.5905036108739\\
32.6795508348535	43.9774995416568\\
32.6547540095148	44.3708734370129\\
32.6320768158354	44.7703703288691\\
32.6118545305189	45.1754795879589\\
32.5987619897502	45.5859147267385\\
32.5939469733379	46.0016587712674\\
32.5863293229744	46.4224515210502\\
32.5726522140714	46.8478454664061\\
32.5599519363867	47.2777847280775\\
32.5474131786571	47.7121413009262\\
32.5319628027607	48.1506865192467\\
32.5127158251445	48.5932309888355\\
32.4895467156801	49.0396819043361\\
32.4679683993868	49.4901679823283\\
32.444770264426	49.9442393787562\\
32.4177229741859	50.401523535734\\
32.3942451148884	50.862205177324\\
32.3770741039306	51.3263375413188\\
32.3641705281176	51.7936878972588\\
32.3514584941848	52.2639566779612\\
32.3385993222507	52.7368455623853\\
32.3332965027563	53.2122219594654\\
32.3297556234472	53.6897626287137\\
32.3172427677797	54.1691019962154\\
32.3028827029925	54.6506097694383\\
32.2925068210688	55.1346718223266\\
32.2819449818855	55.6211837655797\\
32.2716504308234	56.1096527744258\\
32.2632909745826	56.5993774143584\\
32.2551628765166	57.0900750451301\\
32.2473526136998	57.582140200071\\
32.2403881266114	58.0758107479729\\
32.2340223471918	58.5706531902906\\
32.2282731080773	59.0662281287595\\
32.2232206438362	59.5621976279988\\
32.2192049992451	60.0583437986622\\
32.2161268052806	60.5547935646467\\
32.2138024367943	61.0516055115985\\
32.2122386732631	61.5484479766779\\
32.2111647800984	62.0452876122314\\
32.2103322083504	62.5422232330488\\
32.2096617840252	63.0361720454895\\
32.2092791144912	63.5239059609069\\
32.2084213164422	64.0100232979324\\
32.2065477406892	64.4962636689035\\
32.2045320311636	64.9824786339832\\
32.2025409315495	65.4684768673633\\
32.1998325287539	65.9542906983501\\
32.1965780957055	66.4384555138234\\
32.1928324423406	66.9194958838688\\
32.1879497312267	67.3987397735091\\
32.181729164897	67.8775901292661\\
32.1754154258762	68.3561925398289\\
32.1689564703772	68.8336068547676\\
32.161518851352	69.3077116673533\\
32.152415883405	69.7782931143488\\
32.1418039231758	70.2472780343713\\
32.1292328081865	70.7158465140267\\
32.1152876538821	71.1842500466259\\
32.1008946258363	71.6524644033474\\
32.0850644406503	72.1192663652356\\
32.0665467784611	72.5827661224461\\
32.0455458433574	73.0429026143784\\
32.022871813569	73.5013722452096\\
31.9983736908148	73.9595754843031\\
31.9723864080218	74.4178348165449\\
31.9457515389601	74.876339028399\\
31.9190516663352	75.3351456233773\\
31.8931630591379	75.7942511056618\\
31.8675821658446	76.2534352739089\\
31.8415822356102	76.7124739984171\\
31.8146937471845	77.1710902902621\\
31.7859244109035	77.6289898449927\\
31.7561655642517	78.0866338313608\\
31.7261605371631	78.5443063056004\\
31.6948594617921	79.0018948985726\\
31.6628782880212	79.4586649440462\\
31.6307444962249	79.9147748270199\\
31.5994931881935	80.3708080039273\\
31.5695104460058	80.8248636937797\\
31.5400370311752	81.2747398518569\\
31.5110619068507	81.7228061774687\\
31.4824420167583	82.1707976031245\\
31.4539109488896	82.6189713492936\\
31.4237361748393	83.0675778432102\\
31.3879645691992	83.5164223311807\\
31.3487216534214	83.9649877926122\\
31.3066408584683	84.4104163049443\\
31.2560238005913	84.8529483559258\\
31.2006580431652	85.2949422926046\\
31.1439500000932	85.7367326177683\\
31.0819144934262	86.1777201398001\\
31.0129288032187	86.6173573285292\\
30.939088805605	87.0558552203166\\
30.8612871854783	87.4935883190225\\
30.7780152149556	87.9301034808342\\
30.6862934979216	88.3628985419324\\
30.5876018979865	88.7909724776944\\
30.4840543555246	89.2170647144689\\
30.37489259025	89.6417023981011\\
30.2595747595616	90.0635009181727\\
30.1394655603654	90.4798168741049\\
30.0151030821224	90.8914308820629\\
29.889994069666	91.3009863517499\\
29.7708957793804	91.7083279491811\\
29.659332236141	92.111659129825\\
29.5541874073176	92.5137277277253\\
29.4552693453653	92.917275406674\\
29.3600249112242	93.3211914807466\\
29.2681074013453	93.72015309292\\
29.1849664922533	94.1147771810299\\
29.1143660639761	94.5112738859077\\
29.0543632178584	94.9097002668613\\
28.9992774344306	95.3077869232321\\
28.9519363583781	95.7049278971688\\
28.9165018876011	96.1031686484251\\
28.8898076799232	96.5014854577709\\
28.8696349709414	96.8960586576971\\
28.8605057377116	97.287565296672\\
28.8652345160333	97.6789300628642\\
28.8825429560302	98.0694035116258\\
28.9113366691481	98.4560519744396\\
28.9530390411277	98.838706841363\\
29.0102080893796	99.2164108631165\\
29.0843815785147	99.587554465639\\
29.1716706520022	99.9548784822756\\
29.2741626870141	100.318228975308\\
29.392233971312	100.677918657523\\
29.5223459964812	101.033594402753\\
29.6673695949738	101.383041136289\\
29.8278963301571	101.726246222144\\
30.0005273386908	102.064252231322\\
30.1860185224625	102.396029968571\\
30.3865720583424	102.718850881335\\
30.6070412282907	103.028326098291\\
30.8485462127976	103.323113296923\\
31.1078025037966	103.604262196326\\
31.3827597415951	103.872539111078\\
31.6719300052941	104.127029788631\\
31.9750170395953	104.365687942558\\
32.2915048646986	104.587784460227\\
32.6196038601842	104.795067144091\\
32.9582982223385	104.988400681214\\
33.3068288756282	105.166448303678\\
33.6646570501881	105.327428540292\\
34.0308050907941	105.471351947654\\
34.4041924288871	105.600497882475\\
34.7841191406248	105.716254681074\\
35.1699169993343	105.818595920349\\
35.5606051171058	105.907052374582\\
35.9546292331113	105.983169355178\\
36.3439473715387	106.047799503563\\
36.7124343855587	106.100945575553\\
37.059363926369	106.140518615644\\
37.3985381034843	106.167385963682\\
37.7355584682852	106.189671024904\\
38.0609449170737	106.208547197943\\
38.3730210234623	106.220246580533\\
38.6765590072483	106.231094045294\\
38.9754253994921	106.243969169291\\
39.2670175022416	106.25167986096\\
39.5494768865281	106.251869056697\\
39.8293343285204	106.24586800599\\
40.1098914340381	106.234534142928\\
40.3914152727857	106.21958178531\\
40.6732464458904	106.20001718363\\
40.9534812306179	106.172839053473\\
41.2310652865423	106.137649221857\\
41.5067988739256	106.092547238525\\
41.780393579552	106.035786847925\\
42.0511544414551	105.967347699261\\
42.3179262430797	105.886738842648\\
42.5802428010242	105.792787853188\\
42.8397455946398	105.687877775426\\
43.0971991631252	105.574690772335\\
43.3505399769059	105.451753576548\\
43.5984396650958	105.318530479987\\
43.8390477172787	105.176059668205\\
44.0710031483696	105.023834890817\\
44.294466436621	104.860732399695\\
44.5101001773301	104.687268978633\\
44.718209876489	104.506985266616\\
44.9149926875715	104.32268774648\\
45.1007557454264	104.131338481034\\
45.2790250956326	103.932827367557\\
45.4501247703368	103.727845974071\\
45.6125806094077	103.515332619838\\
45.7659028521895	103.295126198848\\
45.9081237937083	103.06623760855\\
46.0393111897796	102.828385803183\\
46.1623620204627	102.583507790043\\
46.2755645263259	102.331516854738\\
46.377226475483	102.071526199862\\
46.4683106674762	101.804227200809\\
46.5480236004936	101.529941487741\\
46.6152125123985	101.249332075283\\
46.6720837077474	100.963345184354\\
46.7231872881738	100.672851355351\\
46.7679105893875	100.378794803113\\
46.8015024317879	100.081407799041\\
46.8239882129989	99.7812021266217\\
46.8411024101332	99.4785185065065\\
46.8549415254312	99.1742084829367\\
46.863914640775	98.8695122689438\\
46.8692277006861	98.5675279555821\\
46.8733189823905	98.2703064110715\\
46.8765094485867	97.979158568227\\
46.8799201967049	97.6941014743778\\
46.8848254027884	97.4125906714399\\
46.8919867088108	97.1340561283515\\
46.902332688552	96.8615049956764\\
46.916271918167	96.596271375836\\
46.9347979241903	96.3359416212454\\
46.9578416108086	96.079438557883\\
46.9814299667183	95.8288379708026\\
47.0047812806257	95.584149325525\\
47.029959259938	95.3439244479083\\
47.0536767980056	95.1082970976206\\
47.0719581035611	94.8791103562437\\
47.0865420338829	94.6557612496412\\
47.0979906846429	94.4346312079296\\
47.1074891870982	94.2137091579472\\
47.1176279510232	93.9926769317955\\
47.1268672836956	93.7706420340227\\
47.1374551017732	93.5464336602013\\
47.1535914803347	93.3191962094305\\
47.1726361020165	93.0878424650835\\
47.1914011745351	92.8512356330592\\
47.2108368026348	92.6087493231364\\
47.2314324535683	92.3600869226913\\
47.2496423232143	92.1045974561548\\
47.2621472060379	91.8420718118095\\
47.2700885756825	91.5724811524706\\
47.2745004536748	91.2956156400414\\
47.2782838703373	91.0111739160952\\
47.2852369956655	90.718774398393\\
47.2959250150114	90.4183305418235\\
47.3103820786402	90.1098065955073\\
47.3252568806607	89.7928428811921\\
47.3391159199109	89.467417736997\\
47.3546410350246	89.133768525559\\
47.3698418547546	88.7921219866133\\
47.3823496266707	88.4425239515827\\
47.3943908196957	88.0846862670859\\
47.4113475361177	87.7186729224959\\
47.4368425263899	87.3447173161734\\
47.4636670651301	86.9623603012605\\
47.4830873143761	86.5713993105848\\
47.495269000086	86.1723863165376\\
47.499989363092	85.7656021602137\\
47.4936753514859	85.351063474267\\
47.4774508075291	84.9287798845073\\
47.4630792407067	84.498724420972\\
47.4547943625374	84.0615851706426\\
47.4498424121235	83.6177000494983\\
47.4513349156076	83.167198680727\\
47.463818051925	82.710704665347\\
47.4882974989902	82.2491701893677\\
47.5199825093762	81.7825477133615\\
47.5489177180169	81.310411892493\\
47.5764858550694	80.8335799084571\\
47.6069289686762	80.353478057561\\
47.6371078758023	79.8709969469338\\
47.6662926371699	79.3867650596852\\
47.6949153434916	78.9017365405892\\
47.7225661934735	78.4184827241972\\
47.7494451200027	77.9389956169804\\
47.7723019986194	77.4629399796007\\
47.7917433177746	76.9939021589371\\
47.814133007324	76.5338713218621\\
47.8396927731745	76.083295464561\\
47.8651304136814	75.6474914461195\\
47.894766756885	75.2278050966309\\
47.9300962420722	74.825111323189\\
47.9600209350025	74.4407996306401\\
47.9791661019155	74.0750406986134\\
47.9913942108937	73.72578340845\\
47.9996282499051	73.3906416840068\\
48.0120157562039	73.069471174482\\
48.0303376073523	72.7627147140027\\
48.0452293474588	72.4693185857432\\
48.0569954245342	72.1894074460819\\
48.0696580488368	71.9268468410809\\
48.0774015032417	71.680600081242\\
48.078768824486	71.4462834634623\\
48.0830637765264	71.2224379747038\\
48.0937911994627	71.0113984111933\\
48.1036739052304	70.8148900408373\\
48.1067839740728	70.633631151444\\
48.1063292011637	70.4645855690147\\
48.1046130947776	70.3112487949631\\
48.1013261896531	70.1752084214101\\
48.0980881084618	70.0538268815393\\
48.096206458102	69.948198514454\\
48.0942203638678	69.8580386431322\\
48.0917276553384	69.7813339964822\\
48.0902206198476	69.7155400282642\\
48.0888118544195	69.6628866802296\\
48.0872159299143	69.6226398028347\\
48.0864646428611	69.5929962471444\\
48.0859509746983	69.5666322647907\\
48.0850936232994	69.5405662657532\\
48.0842731798006	69.5146918394806\\
48.0835816402718	69.4890303302597\\
48.0828179873538	69.463581877485\\
48.0820230853946	69.4383520914614\\
48.081218597199	69.4133261962689\\
48.080417900497	69.388498722674\\
48.0796345027246	69.3638745296982\\
48.0788060997656	69.3394448074294\\
48.0779634178994	69.3152038257476\\
48.0771457869056	69.2911510190627\\
48.0763054544339	69.2672811217898\\
48.0754459506695	69.2435907613004\\
48.0745915491315	69.2200767155387\\
48.0737272480995	69.1967342471649\\
48.0728540172798	69.1735610364414\\
};
\addplot [color=mycolor3, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
33.4351	34.6621\\
33.4342314696193	34.6770525443383\\
33.4333172512816	34.6919432063817\\
33.4324646197405	34.7069093587578\\
33.4314826497948	34.7244546552806\\
33.4301754334975	34.7464426261544\\
33.4284918119377	34.7735637054381\\
33.4262352326953	34.8060879601841\\
33.4229624004102	34.8440318515139\\
33.4184074277657	34.8877124412459\\
33.412927554981	34.9375327454847\\
33.4078299993582	34.9939428328313\\
33.4027910359948	35.0571470972811\\
33.3974434120036	35.1272482139683\\
33.3928664613041	35.2044826997029\\
33.3885467750128	35.2889681553031\\
33.3834517360081	35.3807659391157\\
33.3783983933102	35.4801529270497\\
33.3735010109184	35.5871454249135\\
33.3683083320616	35.7017228198557\\
33.362996782111	35.8241291289006\\
33.3581408971376	35.9546144873397\\
33.35330315542	36.0934211528218\\
33.3480687920299	36.2406155321473\\
33.3430204694266	36.3963376591596\\
33.3364682258998	36.5608026124759\\
33.3261441873709	36.7341659981272\\
33.3125935239785	36.9165185144774\\
33.298487356422	37.1082075347095\\
33.2834777477394	37.3091433263975\\
33.2618540292096	37.5189837217904\\
33.2359256985326	37.7382689543925\\
33.2103595811576	37.9675976189707\\
33.180696847078	38.2065098247667\\
33.147369414903	38.4550017748895\\
33.1135052682423	38.7130034666626\\
33.079853625463	38.9805071988236\\
33.047244349204	39.2574495421341\\
33.0122293649135	39.5435442026792\\
32.9751201959916	39.8386593901561\\
32.9414525306519	40.1429617273691\\
32.9109091508922	40.4559319623506\\
32.8767304135742	40.7766600188541\\
32.8372438681011	41.1047864987944\\
32.7980619834476	41.4408312615377\\
32.760773823689	41.7846840173365\\
32.7205336921023	42.1356715511475\\
32.6808329040856	42.4941138655536\\
32.6490265982751	42.8604907433267\\
32.6220211029769	43.234330699958\\
32.6015313624071	43.6150930567622\\
32.5908865957852	44.0028576203941\\
32.5856907832738	44.3970797462313\\
32.5863431430491	44.7972506242216\\
32.5917360287798	45.2031258891113\\
32.5932243814278	45.6143869691367\\
32.590347028396	46.0308831145705\\
32.5840723689432	46.4523528310635\\
32.5774778895379	46.8784847638787\\
32.5715246367363	47.309061589495\\
32.559192787501	47.743800353614\\
32.5428853207463	48.1827026950134\\
32.5288195845934	48.6258267522571\\
32.5124634040548	49.0728992583977\\
32.4922112220938	49.5237348050025\\
32.4729786938676	49.9782948885542\\
32.4519707101097	50.4361233768241\\
32.4272141020583	50.8969665668573\\
32.4046767251445	51.3610966702266\\
32.3865746798326	51.8284898828498\\
32.3675678054979	52.2986950199256\\
32.3509503942249	52.7715706791581\\
32.3445631318881	53.2469844714782\\
32.3430860898397	53.7246040434275\\
32.3346294104476	54.204139362951\\
32.321409783114	54.6857758209612\\
32.310962082708	55.1699157225096\\
32.3018357651788	55.6565252925534\\
32.2914267978379	56.1450514385951\\
32.2813178988859	56.6347911149396\\
32.2718083277503	57.1255020320165\\
32.2630343303404	57.617666110531\\
32.2554901629058	58.1114457754906\\
32.249410690301	58.6063730757278\\
32.2454391731261	59.1020337188209\\
32.242218429919	59.5980840459014\\
32.2391347139982	60.0942922083164\\
32.2369422115623	60.5907942232655\\
32.2353428013731	61.0875959477726\\
32.2337395233884	61.5843571721789\\
32.231500453294	62.0811415385684\\
32.229174362692	62.578017205106\\
32.2285008340372	63.0719061166102\\
32.2289461129212	63.559593777438\\
32.2284127451889	64.0456737249526\\
32.2270970028702	64.5318629637211\\
32.2263980175354	65.0179770818942\\
32.2251047818408	65.5039059239168\\
32.222212765057	65.989651381103\\
32.2192766023431	66.4737628470195\\
32.2163738401365	66.9547568233452\\
32.2125973055845	67.4339634709426\\
32.2073376151811	67.9127736276594\\
32.2004641341862	68.3912112216446\\
32.193535061258	68.8679845699949\\
32.1859418088803	69.3415582718976\\
32.1758035429462	69.8120394254351\\
32.1644591318545	70.2809735351288\\
32.1520208647218	70.7495103563271\\
32.1379026153369	71.2178731790151\\
32.1229751153509	71.6860320637647\\
32.1066417761063	72.1527819798787\\
32.0883486580621	72.6162520289157\\
32.0682492367515	73.0763888003623\\
32.0459266208348	73.5349284824154\\
32.0214760150442	73.9932595651641\\
31.9965242534327	74.4517581254969\\
31.9708392052227	74.9104816650464\\
31.9428683213984	75.3693588765357\\
31.914400891233	75.8284485653549\\
31.8859770709565	76.2875841022857\\
31.8568382018382	76.7465277734853\\
31.827568238838	77.205004987724\\
31.7975701300452	77.6628000647361\\
31.7661991791937	78.1203058061393\\
31.7345560403623	78.5778412441599\\
31.7034714274164	79.0353785649668\\
31.6713212266237	79.4918322089535\\
31.6367664238463	79.9476198259809\\
31.6024529825401	80.4033085334236\\
31.5693403286302	80.8570995830286\\
31.5368040762509	81.3067449723591\\
31.5059242332742	81.7546631375777\\
31.4761243515558	82.2026163051786\\
31.4463300140382	82.6508728000643\\
31.415656111772	83.0997248952151\\
31.3795521240069	83.5487074251806\\
31.3394095776076	83.9966603965408\\
31.2968911482845	84.4411151054696\\
31.248292133511	84.8838895435635\\
31.1960635466067	85.3263073434427\\
31.1421565463713	85.7684491382273\\
31.0797335281439	86.2092568296626\\
31.0100740005474	86.6488224612242\\
30.9378973737849	87.0876245477007\\
30.8609533868492	87.5254615101957\\
30.7740787321075	87.9611612627202\\
30.6791352206382	88.393422283645\\
30.5801584696239	88.8215413619027\\
30.4756621143693	89.247322939705\\
30.3640237767148	89.6712899579379\\
30.2470111989755	90.0926077986241\\
30.125146312788	90.5084138294406\\
29.9980915730436	90.9191864848816\\
29.8676327922718	91.3270641013922\\
29.7391885926488	91.7316947733286\\
29.6160594416746	92.1317589439314\\
29.4988896849422	92.5305412378109\\
29.3893008060571	92.9312937941056\\
29.2893225988381	93.3328116920267\\
29.201759884291	93.7305810498745\\
29.1256546999068	94.1267003688155\\
29.0557575804326	94.5239687207422\\
28.9922324061594	94.9223661475726\\
28.9368431972562	95.3204151943144\\
28.8897904189998	95.7176063075036\\
28.8535598417028	96.1157639797875\\
28.8260048791031	96.5140380013416\\
28.8053271830995	96.9084927368938\\
28.7979390268394	97.2998486578935\\
28.8055385067414	97.6911362547469\\
28.8230269630094	98.0816856683059\\
28.8518033436968	98.4681670177396\\
28.8966549793003	98.8503180876284\\
28.9564194637046	99.2280215878941\\
29.0279736147334	99.6000583220217\\
29.1115846474985	99.9679095445464\\
29.211950835525	100.331578069567\\
29.3270774974771	100.691939093582\\
29.4530387548076	101.048851494814\\
29.5935853473819	101.399904229961\\
29.7502068287452	101.744245908021\\
29.9237337355043	102.080338492818\\
30.1185828880418	102.404468483065\\
30.3339089421089	102.715754123404\\
30.5659045445316	103.016248684213\\
30.8133845707463	103.306437342849\\
31.0767586407056	103.584423233831\\
31.3558801286573	103.848742115744\\
31.6489677001639	104.099215453553\\
31.9539722395915	104.33662384853\\
32.2698790680388	104.560728441008\\
32.5968364890659	104.770590616782\\
32.9342948127475	104.966527287786\\
33.2803774222642	105.150315585651\\
33.6347043693702	105.319576407612\\
33.9976667217093	105.470902734889\\
34.3685524125607	105.605330975481\\
34.7465010883328	105.724434661177\\
35.1311966163012	105.827246621294\\
35.5212990605525	105.914716455248\\
35.9149596323749	105.989464829038\\
36.3046830098221	106.053041319199\\
36.6734429485605	106.106147951596\\
37.020526347902	106.144739181535\\
37.360517306014	106.170009560607\\
37.6977967506565	106.190327588385\\
38.0258895641533	106.208454779763\\
38.3392260436706	106.224026634009\\
38.642243858796	106.237776825935\\
38.9410110275191	106.2471826985\\
39.2328182422501	106.251855010261\\
39.5154716545393	106.252968001064\\
39.7954938662501	106.249331997166\\
40.0759362452067	106.239073027321\\
40.3573347236471	106.223385113577\\
40.6393583404443	106.204219082224\\
40.9204631640104	106.178742718201\\
41.1980413770708	106.142075118846\\
41.4734247815132	106.094339513048\\
41.7468951861834	106.036473869076\\
42.0173350259767	105.96643775693\\
42.2835733329209	105.883249790584\\
42.5461237156858	105.788623496545\\
42.8061311129205	105.684102418824\\
43.0635125876324	105.570300656734\\
43.316799806717	105.446691703719\\
43.5649954807946	105.3137363086\\
43.8062470722345	105.172448543566\\
44.0379845754678	105.020708758013\\
44.2612567919994	104.857605636954\\
44.4771317463861	104.684765895207\\
44.6852974741216	104.504806163198\\
44.8822297569242	104.320520716351\\
45.0686322264002	104.129811381513\\
45.2474720478738	103.931772871645\\
45.4195950751277	103.72751171111\\
45.5835332097373	103.516114508512\\
45.7385681329272	103.296904439905\\
45.8856111967774	103.070355848086\\
46.0221207707897	102.835495850176\\
46.1463218178266	102.591678709228\\
46.260566811963	102.340207314826\\
46.3659100406153	102.081735979166\\
46.4601751872003	101.815683742019\\
46.5422294594133	101.542301098066\\
46.6118897371671	101.262536613336\\
46.6701515853769	100.977184998144\\
46.7214029452613	100.68708482544\\
46.7662006877933	100.393250437279\\
46.8001177305073	100.095984054353\\
46.826936148084	99.7956013319243\\
46.8488192158053	99.4933054822955\\
46.8620545807781	99.189225643791\\
46.8711962802289	98.88437731691\\
46.8791133917002	98.5824788190691\\
46.8837028544093	98.285186618681\\
46.8873308251937	97.9939956052338\\
46.8915493120203	97.7088871987075\\
46.8967310208847	97.4273124289856\\
46.9034688992311	97.1487508890959\\
46.9120759852242	96.8760920200007\\
46.9246730696235	96.6107507773969\\
46.9417076698486	96.3501041953712\\
46.9631502086929	96.0923030805614\\
46.9867489681742	95.8405760048643\\
47.0096187170383	95.5951670065778\\
47.0337451726585	95.3547811174177\\
47.0575388076734	95.1191582461123\\
47.0759799636622	94.8899704407494\\
47.0903498147806	94.6665989904313\\
47.1016694495735	94.4454578474864\\
47.1100464821048	94.2245056985939\\
47.1186344254257	94.003402029136\\
47.1283973347828	93.7813580236077\\
47.1416193955697	93.5572688020795\\
47.15915116951	93.3300986803996\\
47.1773939070859	93.0986485582068\\
47.1950711796406	92.8619328845199\\
47.2143068680887	92.619531201902\\
47.2330514621232	92.3708415702246\\
47.2467530367198	92.1152044958221\\
47.2553216528079	91.8526333192646\\
47.26006015493	91.5830680795277\\
47.2637694205204	91.3062835226622\\
47.2712865854954	91.0220439919936\\
47.2795279300109	90.7298766784557\\
47.2869393481092	90.4296260713651\\
47.3007393975517	90.1213836728387\\
47.3181281168914	89.8048085810016\\
47.3332117477521	89.4796780719702\\
47.3494884282539	89.1462836810841\\
47.364799908253	88.8048972109738\\
47.3781841045401	88.4555657638049\\
47.3959495565756	88.0982129422685\\
47.4138810659029	87.7325049073405\\
47.4320637792463	87.3583568635605\\
47.4562579284743	86.9760949378375\\
47.4787926121009	86.5855285592348\\
47.4916548590467	86.186783103004\\
47.4962398471059	85.7802103983212\\
47.490982913304	85.3658271414469\\
47.4762940645497	84.9437544576977\\
47.4634778127485	84.5139223609798\\
47.4569440871216	84.0770045294522\\
47.4542146710035	83.633337047165\\
47.4582017224489	83.1830786526553\\
47.4734611733097	82.7268967814879\\
47.5004700481981	82.2656655582061\\
47.5321605136501	81.7991622165292\\
47.5590955257613	81.3270546285382\\
47.5850951733159	80.8502802953532\\
47.6154233444322	80.3703197920792\\
47.6460564007114	79.8880026812579\\
47.6751798888053	79.403885951971\\
47.7037495139387	78.9189544779262\\
47.7318894798562	78.4357478131788\\
47.7585057320574	77.956237342632\\
47.7814863255893	77.4801614951136\\
47.8024281427133	77.0111770896877\\
47.8254206957338	76.5511690476804\\
47.8513134492151	76.1006087570767\\
47.8777538855788	75.6637682683811\\
47.9065245946679	75.2420436228921\\
47.9405547069471	74.8390950961001\\
47.9722643116198	74.4549214334267\\
47.9937296014455	74.0890053987667\\
48.0073395327785	73.7362180389935\\
48.0148243616852	73.3967013461536\\
48.020685605743	73.0707338974762\\
48.0327009132404	72.7612145824809\\
48.0484973565273	72.4676560177236\\
48.0638849402739	72.1888989843337\\
48.0781965952202	71.9272887464151\\
48.0872669931641	71.6811012173466\\
48.0957737608943	71.4469462709247\\
48.111766815675	71.2237565549091\\
48.1280116963051	71.0130445844471\\
48.1375955024537	70.8165464297255\\
48.1430888285762	70.6353175807969\\
48.1464839875525	70.4662915985696\\
48.146608407692	70.3130020052913\\
48.1434456774321	70.1769882041822\\
48.1399765577209	70.0555244158967\\
48.1377996398065	69.9498225221855\\
48.1348416992777	69.8596309494528\\
48.1319912559107	69.7828248470242\\
48.1315574215502	69.7169439347192\\
48.1312329699701	69.6642725134006\\
48.1296133014355	69.624050594354\\
48.1285464314767	69.594400973134\\
48.1282179724844	69.5680046776393\\
48.1275915808902	69.5419246672399\\
48.1265690824441	69.5160447815997\\
48.1257146365032	69.4903635524849\\
48.1250438953212	69.4648940695675\\
48.1242552069483	69.4396528729544\\
48.1233277373095	69.4146193949199\\
48.1224570685235	69.3897786343682\\
48.1216547042858	69.3651388077465\\
48.1207814471573	69.3406991627715\\
48.1198522490867	69.3164494720903\\
48.1189543199686	69.2923846720538\\
48.118061882452	69.2685036276039\\
48.1171325001244	69.244804288791\\
48.1161848422225	69.2212812638784\\
48.1152459730451	69.1979287652345\\
48.1143127441197	69.1747465643258\\
48.1133522601693	69.1517318134629\\
};
\addplot [color=mycolor4, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
32.9359	34.6333\\
32.9350307984746	34.6483417615709\\
32.9338529297699	34.6652931080851\\
32.9322073920001	34.6858231315361\\
32.930397730708	34.7107364597221\\
32.9281783070626	34.7403794708052\\
32.9247444843108	34.7752106959687\\
32.9200036948417	34.8153805208579\\
32.9142321433471	34.8611095246707\\
32.9084457587306	34.9129206393549\\
32.9031202240829	34.9711568528022\\
32.8964319657627	35.0358859200377\\
32.8887112597289	35.1074251608696\\
32.8807934736652	35.1860152060658\\
32.8722755075123	35.2717852878706\\
32.8629372016789	35.3648158185835\\
32.8529539212721	35.4652856150334\\
32.8427784562225	35.5733051566992\\
32.8319261311874	35.6889500977107\\
32.8200724240743	35.8123976269597\\
32.8100495858468	35.9442351489271\\
32.8016373037168	36.084493514109\\
32.7916957093179	36.2330248822915\\
32.7814091591032	36.3900914692658\\
32.7719599624819	36.5560856771623\\
32.762598177242	36.7312503405646\\
32.752827431301	36.9156676148468\\
32.743016582302	37.1093463898126\\
32.7318218903241	37.3124223832998\\
32.7176466635448	37.5248658382088\\
32.7081125465113	37.7471836958302\\
32.705288984112	37.9797071874731\\
32.7026015442308	38.2223021070631\\
32.6991173460636	38.4746971746355\\
32.6938290683541	38.7365280003129\\
32.6861293382512	39.007544461853\\
32.6810388378321	39.2880064002774\\
32.6766387072725	39.5777780899594\\
32.6674065537179	39.8765761778601\\
32.6574506464433	40.1840795911733\\
32.6492597032482	40.4997982762126\\
32.6368677598549	40.8233061843095\\
32.6197480814112	41.1546568430221\\
32.6034805659692	41.4939330356857\\
32.5863893137567	41.8407031566096\\
32.5660124596783	42.1945990503767\\
32.5409747913026	42.5554791221703\\
32.5133389138954	42.9235097086904\\
32.4920424880809	43.2989922548412\\
32.4785835855434	43.6815822684643\\
32.4713544926957	44.0707391562712\\
32.4744690554963	44.4660171628929\\
32.4871243765172	44.8669880591675\\
32.4996938744721	45.2735781233159\\
32.5091152337573	45.6854905966265\\
32.5183618617713	46.1025425798975\\
32.5256199606976	46.5245719331616\\
32.5299467847052	46.9512363319163\\
32.5316807378402	47.3822851141488\\
32.5285602855912	47.8176025132634\\
32.5220678537784	48.2570948448659\\
32.5163878771332	48.7007054258312\\
32.5086728853028	49.1482764125648\\
32.497158526949	49.5996256493524\\
32.4828115058693	50.0545425603457\\
32.4665658781398	50.5127879669869\\
32.4486407205167	50.9742372242979\\
32.4288077753344	51.438851324975\\
32.4081990605458	51.9065188023327\\
32.3878040437166	52.3770329465875\\
32.3687401348835	52.8502446093849\\
32.3527977190772	53.3259056011142\\
32.342445934044	53.8036945966556\\
32.3366372714388	54.2835145126095\\
32.3300155557402	54.765580003486\\
32.3198581983666	55.2500794133756\\
32.3106171624457	55.7369693405238\\
32.3037480184963	56.2256359747899\\
32.2969577517088	56.7153848943801\\
32.290501459935	57.206224439664\\
32.2852227330573	57.6986098269214\\
32.280549736776	58.1925620573374\\
32.2765965769802	58.6876270933659\\
32.2734195442269	59.1833674470289\\
32.2709920247396	59.6794074317005\\
32.2693525563089	60.175633664733\\
32.2684333399589	60.6722274951253\\
32.2683060910435	61.169101776861\\
32.2689347215844	61.6659135949355\\
32.2700566775513	62.1627305161403\\
32.2711925346417	62.6594201701123\\
32.2726733043947	63.151281364637\\
32.2745511912227	63.6379727674133\\
32.2748937644548	64.124164766946\\
32.2739400145528	64.6104711093958\\
32.2734275736319	65.0966398088245\\
32.2727721382718	65.5825274439468\\
32.2713971902189	66.0682180521062\\
32.2698900604431	66.5517369590132\\
32.2681080481961	67.0320424669381\\
32.2658775206673	67.5111322481443\\
32.2625917327292	67.9899881914218\\
32.2578993852346	68.4684147268368\\
32.2526415500758	68.945108830883\\
32.2467121084857	69.4186078657175\\
32.238245455977	69.8890090840681\\
32.2260423110621	70.3578337618257\\
32.2112812808982	70.8262510776392\\
32.1961189207464	71.2945510265737\\
32.181315446061	71.7625313112295\\
32.164951022977	72.2284088562277\\
32.1458536656712	72.6907354533257\\
32.1251974074404	73.150157345026\\
32.1035737175072	73.6085598019912\\
32.0798292915326	74.066837108335\\
32.055433795903	74.5252754084431\\
32.0306948082428	74.9839646245472\\
32.0046790997369	75.4428763384177\\
31.9779645234963	75.9019828442623\\
31.9501461682595	76.361042880553\\
31.920649487684	76.8198534518344\\
31.8899683319248	77.2780992688607\\
31.8578338179274	77.7356972070352\\
31.8243820368203	78.1931219540885\\
31.7904198680166	78.6505840903547\\
31.7557994288145	79.1078421609746\\
31.7187955435519	79.5639022864224\\
31.6801032456397	80.0195086229067\\
31.6421104027429	80.474771156595\\
31.6049199046797	80.9269152466354\\
31.5683309715387	81.3753078078573\\
31.531804380774	81.8227614913868\\
31.494742592599	82.2701814381144\\
31.4576333412908	82.717893479176\\
31.4192966185178	83.1661569359094\\
31.3783410909581	83.6147586821072\\
31.3365866488695	84.0625187421156\\
31.2920532666931	84.5066802256599\\
31.2403052282078	84.9490018229538\\
31.1857740325056	85.3910445759562\\
31.1306845207714	85.8329747301711\\
31.0709351006649	86.2741734741305\\
31.004359499372	86.7140599223314\\
30.9298767054717	87.1522065783927\\
30.8488537209376	87.5891652086512\\
30.7641346152649	88.025317408364\\
30.6728310152743	88.4581014698339\\
30.5734672528124	88.8859337099655\\
30.4680152418324	89.3114353119448\\
30.3559081862645	89.7351925446014\\
30.2375389562389	90.1561167868998\\
30.1143538904288	90.5715072170188\\
29.9856426668882	90.9817736574974\\
29.8537235790095	91.3892051149636\\
29.7232969886718	91.7931619416446\\
29.5926787310852	92.190816567438\\
29.4603539575929	92.5849427037718\\
29.328125586018	92.9789905153604\\
29.2023989620751	93.3733144956467\\
29.0870649980899	93.7638574628542\\
28.9808610871809	94.1525229384422\\
28.8849793488374	94.5435595225753\\
28.8022195531209	94.9375515780929\\
28.7326697553063	95.3330412965297\\
28.6724807919344	95.7290614076035\\
28.6202827264403	96.1260745956074\\
28.5800641217015	96.523433987682\\
28.5528294042586	96.9177513096218\\
28.5367762166286	97.3095999524339\\
28.5307481120289	97.7018091552585\\
28.5354201789889	98.0929349994381\\
28.5573609212177	98.4795444455239\\
28.5973457971911	98.8626449407604\\
28.6516705886288	99.2423119519922\\
28.7204379091179	99.6163451052756\\
28.8045835911289	99.9843365944761\\
28.9097051550221	100.346068190151\\
29.0374092823617	100.701271279246\\
29.1826755126804	101.050214485159\\
29.3435585692105	101.392616563769\\
29.5207636497161	101.727213560517\\
29.7143093549965	102.053388888809\\
29.9219538704882	102.372267433099\\
30.1418964433319	102.683192006554\\
30.3772176984416	102.98317913242\\
30.6275238772766	103.27261541505\\
30.8895168593659	103.553848684629\\
31.1621806119893	103.826966659451\\
31.4476604934238	104.087180094369\\
31.7457509774962	104.334052458506\\
32.054425120566	104.567721208567\\
32.3743051796165	104.786709789552\\
32.7049839349155	104.991805565686\\
33.0451565072486	105.182941680656\\
33.3954444985429	105.357577112461\\
33.7541791304053	105.516146596554\\
34.1205934230932	105.658656924249\\
34.4950649161394	105.783329128305\\
34.8771719196629	105.888938336395\\
35.2656090743184	105.979744842031\\
35.6578872317635	106.059318030128\\
36.0526029433256	106.124361616318\\
36.4380060770762	106.176610001875\\
36.7992676717833	106.218564900614\\
37.1428468058139	106.249315941864\\
37.4813858630839	106.273595699636\\
37.8156987078605	106.293725521778\\
38.1386094037909	106.307934389333\\
38.4473885139105	106.316341467323\\
38.7490506233783	106.31956506073\\
39.0464237710337	106.319398643098\\
39.334857553871	106.314617436097\\
39.6156869489982	106.304112188185\\
39.8956736414379	106.290194328489\\
40.1764278961293	106.272174573907\\
40.4579125185092	106.249316992025\\
40.7394695684707	106.221703401519\\
41.0189828396892	106.188748885471\\
41.2957781852336	106.150073098833\\
41.5709899476689	106.102881149092\\
41.8440181320954	106.044458015817\\
42.1141784998603	105.97506535507\\
42.3804676235452	105.894582539407\\
42.6427330721264	105.801531163371\\
42.90100998982	105.695311907599\\
43.1563756578829	105.579102233189\\
43.4083688483906	105.454984597292\\
43.6533217967766	105.319093640948\\
43.8905716700438	105.171959460074\\
44.1211665662247	105.017686666672\\
44.3442655845853	104.85366863856\\
44.5599761044146	104.680026423062\\
44.7662266548393	104.501154717797\\
44.9586665346916	104.315318674564\\
45.1412062019558	104.121031599203\\
45.3177226448931	103.920839159891\\
45.4858987992677	103.713487209205\\
45.6429804232901	103.497143099338\\
45.7900953676887	103.272472811871\\
45.928564099371	103.040141159989\\
46.0578592761397	102.800175319555\\
46.1769882193842	102.552608679958\\
46.285689735629	102.297727117924\\
46.3838336315552	102.03564685519\\
46.4708060028063	101.766302239987\\
46.5459374399175	101.490138697918\\
46.6110858432633	101.208083654565\\
46.6705601288811	100.921441439913\\
46.723886814737	100.630882907196\\
46.7669652715578	100.336393503791\\
46.7996269363211	100.038601296096\\
46.8251389718373	99.7381779452274\\
46.8441895987297	99.4355754033331\\
46.8588231393221	99.1314199300005\\
46.8704692936948	98.8276660387452\\
46.8791612599925	98.5272187743167\\
46.8862765512301	98.2305956361056\\
46.8932149619556	97.9398786693281\\
46.8983122246518	97.6556450975112\\
46.9004821385907	97.3745274931994\\
46.9054009156894	97.0959569931029\\
46.9147250586197	96.8234521786175\\
46.9259275328815	96.5582270750055\\
46.941065520125	96.2978586063716\\
46.9616431204139	96.0413990471081\\
46.9851294212088	95.7910458820783\\
47.0083904771354	95.5472178251893\\
47.0321108768079	95.3083841748805\\
47.0570215296184	95.0751014662309\\
47.0781472781381	94.8485487613502\\
47.0942709022238	94.6265824760319\\
47.1078441422633	94.4059289014831\\
47.1190012131478	94.1853026944402\\
47.1304396667544	93.9645046620148\\
47.1418229274425	93.7423896275696\\
47.1516386501824	93.5175342736318\\
47.1642544932313	93.2891294787007\\
47.1818390604528	93.0567362099535\\
47.1996172151757	92.8192134459357\\
47.2161683472661	92.5756722353488\\
47.2345419558209	92.3259219198623\\
47.25246337506	92.0695683873161\\
47.2642513562263	91.8060629242035\\
47.270613410662	91.5354298563046\\
47.2741698788168	91.2575301569079\\
47.2772037908161	90.9718943164625\\
47.2836685570661	90.6783769706826\\
47.294970262393	90.3768107559575\\
47.3098108886124	90.0672094422506\\
47.3250810210602	89.7491917844291\\
47.3400879300665	89.422601314572\\
47.3568030216989	89.0878301508951\\
47.3728385526422	88.7451006440445\\
47.3857863547357	88.3942746672026\\
47.404545841716	88.0356892629154\\
47.432566695979	87.6691851635151\\
47.4587149715269	87.2939185299768\\
47.4783697043857	86.9099536804377\\
47.4922893807825	86.5177158656822\\
47.4979925565896	86.1175383629214\\
47.4927405004758	85.7098634331395\\
47.4771057471307	85.2945919742483\\
47.4582340444619	84.8712974977973\\
47.4432944850573	84.4403450753375\\
47.4317745232732	84.0024573984223\\
47.4246130425411	83.5578911474609\\
47.4259024006971	83.1067707307709\\
47.4380359386356	82.649756478915\\
47.4632066140902	82.1877785262359\\
47.4970732048408	81.7208006218268\\
47.52855429848	81.2483186159737\\
47.5560937863072	80.7709864541346\\
47.585007530088	80.2903618845434\\
47.6163342151619	79.8075778665225\\
47.6465379358278	79.3230763199557\\
47.6734819616312	78.8376840546744\\
47.6985218648876	78.3542655705465\\
47.7238987851883	77.8747622298467\\
47.7486317116159	77.3990055743948\\
47.7719181310766	76.9323503156958\\
47.7956412845619	76.4751386125337\\
47.8214327029179	76.0277249307605\\
47.8488424343977	75.5930775714699\\
47.8793245235421	75.1735003008321\\
47.9150897751723	74.7709275058063\\
47.9476737085753	74.3868745265816\\
47.9694743477551	74.0213195502234\\
47.9839654999746	73.6721992801138\\
47.9983375893002	73.3373446314081\\
48.0192107104345	73.0167804897691\\
48.0414211100534	72.7103816883079\\
48.0556747409431	72.417057745532\\
48.0674414501809	72.1381618849845\\
48.0802763314861	71.8765128391104\\
48.0862430160869	71.6312684155382\\
48.0862122278176	71.3986818560281\\
48.0891418660106	71.1780116484739\\
48.0969668449592	70.9715003760312\\
48.1039242810508	70.7791653177969\\
48.104583669312	70.6001543231882\\
48.1013579050169	70.4357147017114\\
48.0980957579964	70.287413075863\\
48.0952566186855	70.1552397569471\\
48.0918152806066	70.0387482075607\\
48.0887629524476	69.9345659579219\\
48.0873129954581	69.8443986005453\\
48.0856902505189	69.768768974143\\
48.083460983777	69.707076806096\\
48.0819847826666	69.6566920544405\\
48.0811700768592	69.6173557584471\\
48.0802172054337	69.5883949157863\\
48.079156427319	69.5620990317438\\
48.0783499023092	69.5360407972851\\
48.0776775043161	69.5101791954315\\
48.076845453304	69.4845537349725\\
48.0758679972752	69.4591349287136\\
48.0750247548116	69.4339188677194\\
48.07424435217	69.4089147296907\\
48.0733351205697	69.3841148292276\\
48.0724115716148	69.3595122140182\\
48.0715458454671	69.3351019728626\\
48.0706596680154	69.3108818809657\\
48.0697434644426	69.2868509946175\\
48.0688212100919	69.2630021288115\\
48.0679021344301	69.2393305959822\\
48.066983184639	69.2158359588205\\
48.0660443708688	69.1925137990431\\
48.0650957414366	69.1693593737521\\
48.0641528368214	69.1463702242919\\
};
\addplot [color=mycolor5, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
32.4367	34.6044\\
32.435837621891	34.6193531417155\\
32.4351657216207	34.6342550124351\\
32.4348548581959	34.6492488607742\\
32.4345950393006	34.6675083405384\\
32.4345017246105	34.6910060604439\\
32.4350125090044	34.7199366860615\\
32.4360062048788	34.7545617069417\\
32.4370281638058	34.794898715737\\
32.438230196517	34.8411546020799\\
32.43996322923	34.8936014274104\\
32.4419028396773	34.9525964700577\\
32.4433540034183	35.0183167639423\\
32.4438413375343	35.0910280407409\\
32.4434981307236	35.170896070887\\
32.4425689152494	35.2580451766001\\
32.4417003304079	35.3526170699972\\
32.4404261950971	35.4546572359057\\
32.437747468508	35.5642153793463\\
32.4349260722441	35.6815478756181\\
32.4325234678474	35.8069064486934\\
32.4299828095845	35.9403970133981\\
32.4276975212646	36.0821566539896\\
32.4253798167591	36.2323367498761\\
32.4235718340127	36.3911426090276\\
32.4245326564545	36.558765188911\\
32.4273536367962	36.7355491571895\\
32.4300086432395	36.9215986166216\\
32.4333316441883	37.1169524656416\\
32.4386798835787	37.3216583104372\\
32.4457481148112	37.5358156163685\\
32.4537627696776	37.7598260919523\\
32.462362488349	37.9938038927759\\
32.46967216448	38.2378905045369\\
32.474867248504	38.4917607302423\\
32.4805158923185	38.7550243720162\\
32.4878934089915	39.0275085878023\\
32.4946554297761	39.3092991147212\\
32.4976207367378	39.6004552120073\\
32.4941905707898	39.9005559710053\\
32.4837033489268	40.2090393952277\\
32.465633908363	40.5252863824034\\
32.4415046669154	40.84917070962\\
32.4139007551194	41.1808296764339\\
32.3837824735552	41.5201989408551\\
32.3511007817717	41.8669549014985\\
32.3187537094271	42.221252702492\\
32.2903396746334	42.5832074766635\\
32.2665794065491	42.9526816342496\\
32.2460056523316	43.3292948035147\\
32.2266810096388	43.7126747171318\\
32.2084428826124	44.1025458220348\\
32.1948822796463	44.4987486193157\\
32.1872909315155	44.9008939211321\\
32.1808980812941	45.3084667768055\\
32.1717169952564	45.7212519373058\\
32.1637377331595	46.1391873645137\\
32.1598634659123	46.5620770843348\\
32.1574514218139	46.9895802554145\\
32.1562117616594	47.4215126452133\\
32.1577378667311	47.8577835623224\\
32.1612462926422	48.298258795713\\
32.1668445171242	48.7428377206235\\
32.1738485269326	49.1914264610336\\
32.1792981329375	49.6438919758443\\
32.1812474164267	50.0999612497505\\
32.1828645388592	50.5593273851257\\
32.184873614764	51.0218508499736\\
32.1809450332388	51.4874760927768\\
32.1731299755619	51.9561018843025\\
32.1658688189691	52.4275086842961\\
32.1559712714692	52.901436216492\\
32.1375684380251	53.3772691031226\\
32.1116015780375	53.8548019077944\\
32.0892965473773	54.3346229676735\\
32.0754475625666	54.8170463003491\\
32.0606243589942	55.3019329331039\\
32.0436511404247	55.7890750742584\\
32.0314581546757	56.2780318881891\\
32.0214847342567	56.7680993498606\\
32.0108224416402	57.2592017721144\\
32.001654573009	57.7518297127182\\
31.994227626577	58.2459558693687\\
31.987589830425	58.7410780619365\\
31.98225533319	59.2368278563701\\
31.9781514744021	59.7328724646453\\
31.9752144165804	60.2291013159053\\
31.9730996316474	60.7256948814988\\
31.9711216892634	61.2225276943681\\
31.9696865341902	61.7193165217013\\
31.9689976840248	62.216214417287\\
31.9682614434605	62.712804593642\\
31.9674639028204	63.20453139945\\
31.9671890239895	63.6911703319292\\
31.9673687515492	64.1773090367952\\
31.9677908120745	64.6635621446647\\
31.9685403610593	65.1496999964453\\
31.968069852102	65.6356580876242\\
31.9650724523895	66.1212009503995\\
31.9618887316434	66.6043232192601\\
31.958980332391	67.084539056178\\
31.9548668768463	67.563569889575\\
31.9501571963689	68.0423708628806\\
31.9451421364996	68.5207492049638\\
31.9400136004894	68.9971600902422\\
31.9353904949098	69.4697676109245\\
31.9303370556374	69.9396632877786\\
31.9247789062551	70.4085268309302\\
31.918372895657	70.8771583180363\\
31.9091095769948	71.3456113766326\\
31.8985592325616	71.8136927921081\\
31.887972396199	72.2797049491606\\
31.8761023715295	72.7422218321687\\
31.8630283090754	73.2018927165659\\
31.8492344971537	73.6606694982184\\
31.8343408345479	74.1193805706213\\
31.8191187747377	74.5782801808427\\
31.8041141969524	75.0374800092947\\
31.7882740797632	75.4969426936356\\
31.7713834595124	75.9565592459851\\
31.7542110975649	76.4161510097216\\
31.7371998802837	76.8755576535311\\
31.7197667778731	77.3344127354879\\
31.7016633926784	77.7927189971857\\
31.6832200816436	78.2509338747565\\
31.6644436363365	78.7092081754478\\
31.6451414713216	79.1673124131382\\
31.6254895464227	79.6244105010943\\
31.6054322898292	80.0811656583581\\
31.5849556911351	80.537500996711\\
31.5641707299727	80.9906536325479\\
31.5425152633569	81.4399762823377\\
31.5199340311718	81.8883153308469\\
31.4969554670912	82.3366422568638\\
31.4708811417667	82.7850510400394\\
31.4385359966058	83.2336974297856\\
31.4030380296604	83.6826942527285\\
31.3606406303542	84.129345727948\\
31.3091581018301	84.5723714912075\\
31.2548925122833	85.0147811004033\\
31.1972032421275	85.4567058493183\\
31.1329717401433	85.8977038272036\\
31.0644992997344	86.3378899154741\\
30.9914517722585	86.7768220032101\\
30.9134638812873	87.2145145242205\\
30.8308650825326	87.6512936854764\\
30.743402528909	88.0866964578067\\
30.6502576178919	88.517928862946\\
30.5506116068646	88.9451197755719\\
30.4464241779566	89.3709385510333\\
30.3376370583629	89.7954493688007\\
30.2234072665319	90.2162852556514\\
30.1053468558845	90.6316923062959\\
29.985417515184	91.043916504694\\
29.8698724593843	91.4551993964345\\
29.7607739756723	91.8632028202881\\
29.6532234988437	92.2660733522755\\
29.5467361619645	92.6677152095394\\
29.4455887193943	93.0705921587152\\
29.3483071333158	93.4710298618134\\
29.2549697986438	93.8653417554027\\
29.1701289126103	94.2589517649202\\
29.0980189335388	94.6550504173978\\
29.0381932066064	95.0530352618273\\
28.9874870667976	95.4509077556087\\
28.9431001515549	95.8487314700701\\
28.9087269626906	96.247319474616\\
28.8846233396523	96.6449955697334\\
28.8677624002532	97.0380771297129\\
28.863180870434	97.4294921967919\\
28.8731079731453	97.8208080662416\\
28.8950980477291	98.2102658026248\\
28.9292894199989	98.5954401932526\\
28.9771029252716	98.9766445066033\\
29.0398799029209	99.3524171905463\\
29.1178594894655	99.7218987760703\\
29.2113257679778	100.087121069413\\
29.3206519911509	100.448633171592\\
29.442964301653	100.806786504268\\
29.5782633043953	101.160225984869\\
29.7281438828568	101.507767252057\\
29.8932455558315	101.848602263029\\
30.0729366581584	102.182918391516\\
30.2649816676807	102.510912356821\\
30.4710067863638	102.830543685079\\
30.6966428815493	103.137130833951\\
30.9430611790501	103.428561496262\\
31.2071445609364	103.706392149719\\
31.4851903735158	103.972448774184\\
31.7770731588107	104.22440147966\\
32.0829821316368	104.460138095268\\
32.4015080344951	104.680067491905\\
32.7321867895672	104.883862337586\\
33.0747092126762	105.070316223072\\
33.4276787023778	105.239519491192\\
33.788926653212	105.393872343585\\
34.1576499417512	105.532421836378\\
34.5340724706082	105.654672152409\\
34.9172234683722	105.762307628574\\
35.3056194976014	105.858413306447\\
35.6980748961033	105.94154852927\\
36.0929192490998	106.010642891775\\
36.4774598725776	106.069203771855\\
36.8378507335424	106.117638363469\\
37.1807344530397	106.151005514994\\
37.5191131657034	106.173329383202\\
37.8522056998766	106.193917808906\\
38.1721140841655	106.211690194393\\
38.4805645766662	106.223753838481\\
38.7822722384583	106.236202896395\\
39.0792105349143	106.248190724647\\
39.3675015449708	106.25119846857\\
39.6485237442562	106.247218663379\\
39.928944956207	106.241750449298\\
40.2100583828262	106.231063686148\\
40.4917307801372	106.212658728191\\
40.7733894849546	106.189408157873\\
41.0525473161746	106.158967874689\\
41.328994533485	106.117354208334\\
41.6035237258229	106.064836960396\\
41.8757059685889	106.001155764535\\
42.1442262159814	105.92486749935\\
42.4085416536591	105.83614947871\\
42.6705709784131	105.738334389734\\
42.9307932841393	105.632728528944\\
43.1872680695934	105.516724264487\\
43.4381875997285	105.389210918171\\
43.6828017726463	105.251282246187\\
43.9209633760033	105.105986038458\\
44.150206481635	104.951548397439\\
44.3702969510437	104.78467981048\\
44.5830023696957	104.608387217825\\
44.787292398963	104.426590586205\\
44.9786084305512	104.238849585037\\
45.1599811234392	104.043402964199\\
45.3345818274091	103.841309538356\\
45.5012627598634	103.632527645896\\
45.6584541745573	103.415661365405\\
45.804879632045	103.190440415426\\
45.9412987748343	102.956778744965\\
46.0696049454372	102.715884146007\\
46.1882931909867	102.467954286417\\
46.2957329539144	102.212073571238\\
46.3930705871115	101.9490782794\\
46.479445064239	101.678829622625\\
46.5540770592416	101.401776001613\\
46.6187285170306	101.1191767131\\
46.6753562705556	100.831677432801\\
46.7260601859146	100.540074244605\\
46.7674659477792	100.244984114481\\
46.7974753962632	99.9465760030586\\
46.8219418525266	99.6454460609244\\
46.8416472573672	99.3425821513458\\
46.852929130908	99.0384942789262\\
46.8608578092847	98.7344083982166\\
46.8679995618632	98.4341261832608\\
46.8723929126449	98.1389265066515\\
46.8762503110594	97.8501782891325\\
46.8812656889353	97.5670083480418\\
46.8877307940419	97.2864854924572\\
46.8967759241598	97.0097218330453\\
46.9089141184316	96.7398378379009\\
46.92510180451	96.4767345179525\\
46.9460464315664	96.2177654652131\\
46.970351649606	95.9631318367743\\
46.9943172750818	95.7150367663066\\
47.0185951573454	95.473160050831\\
47.0434983870431	95.2359339698374\\
47.0634306820455	95.0044945520257\\
47.0784835442661	94.7795833811838\\
47.0908723304435	94.5580312420278\\
47.0996283263512	94.3370564692106\\
47.1084425293412	94.1161345412382\\
47.1199199331143	93.8949880130305\\
47.1343715245486	93.6725277768665\\
47.1511859262402	93.4471982571179\\
47.1667703930663	93.2180493381005\\
47.1824357904206	92.9843396755\\
47.19992743106	92.7453056148044\\
47.2175128735612	92.500112611698\\
47.2354631205168	92.2485144607119\\
47.251041435327	91.9900813408136\\
47.2604106445311	91.7244516090298\\
47.2659487996084	91.4516824462989\\
47.2713387373584	91.1714876064774\\
47.2761768536261	90.8836367206296\\
47.2836359051648	90.5877715318547\\
47.2970212602649	90.2838813620346\\
47.3134448845422	89.9718626562036\\
47.3285069416578	89.6512385639012\\
47.3438545592317	89.32211986637\\
47.3610528472314	88.9849722367441\\
47.3756657695043	88.6397989568098\\
47.3873950323794	88.2865956664887\\
47.4013728132356	87.9251811399755\\
47.4207677592673	87.5554846425749\\
47.4462284531165	87.177724728251\\
47.472397219586	86.7916710512545\\
47.4933744642977	86.3973022825497\\
47.5074028630949	85.9949789049223\\
47.5128695336928	85.5848386433389\\
47.5076119843618	85.1669332859201\\
47.4927830922629	84.7414425868493\\
47.4795646431066	84.3084415257952\\
47.4727354935325	83.8685482599295\\
47.4693427029468	83.4219657540734\\
47.4726187919231	82.9689212521338\\
47.4871220149632	82.5101834456684\\
47.5131873745549	82.0465776561532\\
47.5449263284636	81.5778692876281\\
47.5734208882492	81.10380379082\\
47.6005721500682	80.6254290374077\\
47.6308533616574	80.1442498179556\\
47.6615351408073	79.6609985438594\\
47.6902753485321	79.1762188905573\\
47.7173600096945	78.6911587403798\\
47.743944074765	78.2092751533963\\
47.7705061379916	77.7308418997272\\
47.7956416379315	77.2575819284338\\
47.8195023565522	76.794287752966\\
47.8440352960996	76.3401044934603\\
47.8699905284409	75.8965700409212\\
47.8976356247717	75.4667157533716\\
47.9289583009994	75.0524756147984\\
47.961718834543	74.6556762487275\\
47.9873494407202	74.2777026182832\\
48.0031319971112	73.9178149258884\\
48.0117360108996	73.573473561714\\
48.0166782115176	73.2428356892005\\
48.0264636044766	72.9262800704641\\
48.0418071753926	72.6239407471537\\
48.0570153307979	72.3351869719851\\
48.070606662217	72.0618823986527\\
48.0803793436602	71.8059811722717\\
48.0868208701816	71.5653202522243\\
48.0983458718131	71.3370141080118\\
48.1143029197519	71.1215439546165\\
48.1273506136053	70.9201735956472\\
48.134975116852	70.7323326983403\\
48.1393113853528	70.5579432713804\\
48.141407548273	70.3988652830746\\
48.1400168026038	70.2561268266695\\
48.1365486465966	70.1267339141815\\
48.1344808453162	70.0106385396232\\
48.1324554017805	69.9102659279605\\
48.1296966892026	69.8250000760004\\
48.1287513419611	69.7539460609446\\
48.1282615179534	69.6946188571244\\
48.1269368045771	69.6465486335174\\
48.1260260314461	69.6112494045783\\
48.1255801628201	69.5838573360634\\
48.1248508381655	69.5576627157843\\
48.1240943922295	69.5316577601129\\
48.123451200049	69.5058609176141\\
48.1227569972747	69.4802770727987\\
48.1220396768627	69.4549168708056\\
48.121296938735	69.4297654758376\\
48.1205389359051	69.4048129612614\\
48.1198087034646	69.3800665136998\\
48.1190386526109	69.3555176380846\\
48.1182372341854	69.331159404442\\
48.1174571953785	69.3069921162318\\
48.116658645386	69.2830098248815\\
48.1158354352523	69.2592091134924\\
48.1150122161225	69.2355874695865\\
48.1141765250861	69.2121393625813\\
48.1133294510776	69.1888624532283\\
48.1124746573104	69.1657538859652\\
48.1116056817627	69.1428088943978\\
};
\addplot [color=mycolor6, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
31.9376	34.5756\\
31.9367376218909	34.5905531417155\\
31.9360657216207	34.6054550124351\\
31.9357619086974	34.6203258134977\\
31.9355598929601	34.6369872186403\\
31.9354236888182	34.6588540614415\\
31.9358738362768	34.6862921081625\\
31.9370381419908	34.7195114616677\\
31.9389544286159	34.7584071532713\\
31.9419401717189	34.8029670269807\\
31.9463415427737	34.8535660071404\\
31.9524936334063	34.9103508866534\\
31.9607460874115	34.9734190536351\\
31.9702547289679	35.0430918068574\\
31.9791476962074	35.1201169782652\\
31.988056584799	35.2045733869324\\
31.9979398137529	35.2965011794848\\
32.0078423403555	35.3960376470546\\
32.0173221257315	35.5032649356719\\
32.0267192539518	35.6183993458264\\
32.0357418284315	35.7415928327611\\
32.0439716818357	35.8729759295242\\
32.0516618232962	36.0125772006213\\
32.0587675277203	36.1605933757123\\
32.0648716033894	36.3171241600804\\
32.0715421603516	36.4822568152998\\
32.0784751905167	36.6564358103223\\
32.082917058586	36.8398383886725\\
32.0851644881251	37.0325846300711\\
32.0873308428766	37.2346505681535\\
32.0892734421666	37.4461621785787\\
32.0928004953947	37.6673571376853\\
32.1012034275288	37.8984537354864\\
32.1139717642363	38.1393523641813\\
32.1293611664298	38.3899852809559\\
32.145053275313	38.6501306602765\\
32.1594333454846	38.9196769567959\\
32.1737773187905	39.1984495477939\\
32.1858770858956	39.4866700921823\\
32.1945167398041	39.7841440612602\\
32.2045093367907	40.0903384726564\\
32.2129479820916	40.4047891634499\\
32.2127123651047	40.7272085133162\\
32.2087323175686	41.0575965140672\\
32.2029101640888	41.3956828090574\\
32.1866669283138	41.7408158582556\\
32.1641031390898	42.093283754261\\
32.1425295302847	42.45317280643\\
32.1217964028898	42.8204735016672\\
32.1042282064482	43.1950406001642\\
32.0916956203411	43.57656720977\\
32.0816875896158	43.9646889024929\\
32.0726511713603	44.3591458398325\\
32.0648537147625	44.7595567107026\\
32.0590352940261	45.1654704647044\\
32.0560232531368	45.5766002576298\\
32.0619768360881	45.9926704154719\\
32.0786313758426	46.4134849157261\\
32.0957592688403	46.8391382736612\\
32.1088943825736	47.2694693134905\\
32.1231760268379	47.7041551410394\\
32.1377276220052	48.1431195021277\\
32.1528024456495	48.5862009584202\\
32.167885486158	49.0333322158189\\
32.1779852282931	49.4845113065129\\
32.1871674568486	49.9393951741667\\
32.1961039686198	50.3976230838877\\
32.1993712308485	50.8591131956131\\
32.2007832061412	51.3238067020255\\
32.2018557224179	51.7915704822674\\
32.1993158429294	52.2621666645971\\
32.1921224724991	52.7353275501513\\
32.1779993632161	53.2106785972427\\
32.1583136384836	53.687953786317\\
32.1415100219394	54.1673698764139\\
32.1278608626335	54.6490798040752\\
32.1126665464211	55.1331810527352\\
32.0950385377309	55.6196303636106\\
32.0777942244075	56.1080289817661\\
32.063695631536	56.5977271869201\\
32.050012731306	57.0883992320203\\
32.0347910446164	57.5803754660727\\
32.0204464333591	58.0739623754151\\
32.0084684193801	58.5687519643964\\
31.9990005520261	59.0643148740042\\
31.9905245218861	59.5602885677706\\
31.9828817787217	60.0564292787709\\
31.9775241998211	60.5528963203389\\
31.9738703703614	61.0497301476517\\
31.9716290887439	61.5465976522645\\
31.9709031604889	62.0434651179062\\
31.9708317072028	62.5404248867522\\
31.9695941896898	63.0343833949017\\
31.9668652324652	63.5221106666621\\
31.9649480542929	64.0082186330509\\
31.9638177037469	64.4944556259038\\
31.9627703139065	64.9806674593589\\
31.9622304886779	65.4666667275737\\
31.9618784950176	65.9524839657416\\
31.9615181237152	66.4366522058431\\
31.9610627362772	66.9176991528747\\
31.9599190624914	67.396958180116\\
31.9569390412234	67.8758276575185\\
31.9528687066169	68.3544463436927\\
31.9488727993453	68.8318792397891\\
31.9441883535079	69.3060105681041\\
31.9386117021078	69.7766416761164\\
31.9326407659702	70.2457006984566\\
31.9249775012225	70.7143599278414\\
31.9132582709017	71.1827885461498\\
31.8995775289658	71.6510136463422\\
31.8853454487754	72.1178687309426\\
31.8681602548544	72.5814153101589\\
31.8488744297355	73.0416447707176\\
31.8291780593746	73.5003383404102\\
31.8098131955124	73.9588913161648\\
31.7909245068143	74.4175838801782\\
31.7723600311015	74.8765605336255\\
31.7534239519829	75.3358199566594\\
31.7339351171132	75.7952965108487\\
31.7140778422911	76.2548120511202\\
31.694147907235	76.7141951471521\\
31.6737441710109	77.1731511130663\\
31.6530754351803	77.631470448259\\
31.6321750141183	78.0895811113507\\
31.6109862950255	78.5477267297146\\
31.5895733014477	79.0058643417118\\
31.5678386110872	79.463218410491\\
31.5458683993237	79.9199119377917\\
31.523638045574	80.3764559344532\\
31.5011949223063	80.8309371549294\\
31.4786997200995	81.2812056019934\\
31.4560032332623	81.7296177976975\\
31.4330425539263	82.1779188842744\\
31.4098018762565	82.626384511377\\
31.3850078434128	83.0752982493933\\
31.3528044545302	83.5243265396899\\
31.3146117566167	83.9729574199036\\
31.2760779044418	84.418586321487\\
31.2301766210076	84.8617053039942\\
31.173475527257	85.3036248883136\\
31.114010484253	85.7452251161878\\
31.0510958009291	86.186204261687\\
30.9813206451904	86.6258604963719\\
30.9069767051384	87.0642653093675\\
30.8278150266738	87.5017384853442\\
30.7433910566484	87.9380979905752\\
30.6544740100539	88.3715340048111\\
30.5610998118297	88.8007184201096\\
30.4631399193784	89.22794004018\\
30.3602559980521	89.6539777308905\\
30.2525270155699	90.0776108328539\\
30.1370165757519	90.4949497308894\\
30.0139144337871	90.906975324377\\
29.889968742429	91.3170076001224\\
29.7704484542139	91.7243317146591\\
29.6553414294561	92.1267383439423\\
29.5464866345042	92.5278433055696\\
29.4460865665548	92.9309622693642\\
29.3528805542948	93.3342398891411\\
29.2634063911179	93.7318067288939\\
29.1796652707167	94.1261068842606\\
29.1063476071508	94.522130108922\\
29.0457370109396	94.9202783981608\\
28.992352011147	95.3186018245505\\
28.9445152143562	95.715851714254\\
28.9078949877177	96.1140397896466\\
28.8822304466727	96.5124409253458\\
28.8633112016644	96.9070956125283\\
28.8548315740548	97.2987575680658\\
28.8575510110575	97.6904062893718\\
28.8744632731038	98.0805856849835\\
28.9059479338883	98.4671616486099\\
28.9472834317941	98.8501248449459\\
29.0021058365556	99.228078382815\\
29.076805553518	99.5986977698673\\
29.1674436942168	99.9647626459832\\
29.2712018669127	100.327899614631\\
29.3889484875505	100.687477229899\\
29.5208162681949	101.04242123465\\
29.6660331272974	101.392075345284\\
29.8245957545742	101.736238870291\\
29.9964514742426	102.074760582799\\
30.1813281643341	102.406757671834\\
30.3831499941291	102.72836639985\\
30.6056945681599	103.036420549238\\
30.8481633593154	103.330334388148\\
31.1082416099792	103.611019431054\\
31.3831694975889	103.879699249619\\
31.6721170317745	104.134499146258\\
31.9754931693395	104.373089617392\\
32.2917158608374	104.59568140161\\
32.6200120753361	104.802446982652\\
32.9593730921844	104.994599947344\\
33.3079254336633	105.172948373571\\
33.6655235007093	105.33448360547\\
34.0318179423664	105.477918315326\\
34.4056565269191	105.605400569797\\
34.7863597417381	105.718236690968\\
35.1728398824652	105.818996687735\\
35.5637042074294	105.90720462222\\
35.9580858246266	105.981899433959\\
36.3476587162304	106.046409675333\\
36.7158342299186	106.099867859865\\
37.0629152123135	106.137293213472\\
37.4023494553106	106.162932938986\\
37.7392842586072	106.184258583547\\
38.0649271003368	106.202432900472\\
38.3769388969228	106.216807156733\\
38.6801123811546	106.230248539285\\
38.9788541732609	106.242296698375\\
39.2704869668735	106.248969264183\\
39.5530600176376	106.249352174129\\
39.8329701481741	106.243916573204\\
40.1136022186202	106.233191601248\\
40.3951456659072	106.218568412348\\
40.6768290317574	106.198002838496\\
40.9570296776661	106.169451559556\\
41.2346674562956	106.133861265498\\
41.5103566972285	106.087835908583\\
41.7837998813371	106.029628520478\\
42.0543571400781	105.960002309427\\
42.3208314924178	105.877974361796\\
42.5835204958015	105.783882445857\\
42.8439051514248	105.680452092247\\
43.1014688911281	105.56737194419\\
43.3549923908452	105.444301282869\\
43.6025287327418	105.310987410386\\
43.8422253157856	105.166677887202\\
44.0747217136186	105.01442915468\\
44.2982971532564	104.8519562256\\
44.5132071158897	104.677590431715\\
44.7212020335357	104.49725965977\\
44.9180627828376	104.313069728685\\
45.1037712739006	104.121611309888\\
45.2821356721557	103.92335141155\\
45.4532414821446	103.718351759137\\
45.6158890489655	103.506058559458\\
45.7694985121733	103.286080671174\\
45.9122602360613	103.057479831384\\
46.0435798055382	102.819902979539\\
46.1663610550261	102.574925632818\\
46.2798220042271	102.323100752014\\
46.3817301906931	102.063288323906\\
46.4727973094835	101.796007430734\\
46.5526942542214	101.521855745141\\
46.6200030246361	101.241307729184\\
46.6765174666057	100.955388578386\\
46.7268316972324	100.664862144948\\
46.7712235002532	100.370737056159\\
46.8051960838157	100.073372873933\\
46.829171053422	99.7731179855524\\
46.8467646471484	99.4705765663971\\
46.8603721588767	99.1662570682138\\
46.8700571426458	98.8615817016992\\
46.8761708969925	98.5596884974603\\
46.880551113881	98.2624686778348\\
46.8844416047357	97.971359749955\\
46.8884866193911	97.6863132181708\\
46.894019837192	97.4048239733442\\
46.9016432916049	97.1263132012077\\
46.9121578885203	96.8537685608091\\
46.9264795936732	96.5885534610223\\
46.9453134960114	96.3282456168651\\
46.9685792048694	96.0717645723103\\
46.9924175693193	95.8211906368276\\
47.0158270962591	95.5773103035132\\
47.0401844418582	95.3376628434141\\
47.061147403977	95.1018720564031\\
47.076750877335	94.8725229432996\\
47.0899115180458	94.6490736328611\\
47.1022464208485	94.4279295669969\\
47.1145910782265	94.2071528729485\\
47.1263006893309	93.9862289102668\\
47.1369702868707	93.7642695920727\\
47.1475971188935	93.5401038948037\\
47.1593197299286	93.3126334514921\\
47.1758655029024	93.0811638708129\\
47.195386178981	92.8446661948408\\
47.2135739434199	92.6021352022575\\
47.2327635025138	92.353409476425\\
47.2508432175116	92.0979343575845\\
47.262797078655	91.8352865120406\\
47.2698922033502	91.5655490053544\\
47.2737082643124	91.2884726114414\\
47.2782254965127	91.0037936479505\\
47.2870659765275	90.7112206004695\\
47.2982431017763	90.4106006588764\\
47.3126481291241	90.1019100091254\\
47.3283450976086	89.7847718011286\\
47.3416617418169	89.4590778590282\\
47.3560323370245	89.1251526037489\\
47.3722259558886	88.7833375295056\\
47.3868896026605	88.4336313342059\\
47.3999692736821	88.0756567915697\\
47.4159980906709	87.7093268614637\\
47.440438719287	87.3350530804213\\
47.4672527853576	86.9524616288784\\
47.4881684650882	86.5613535359149\\
47.5022386753975	86.1622118953618\\
47.508531058405	85.7552608362485\\
47.504282234173	85.340501918231\\
47.4896467469825	84.9180610165132\\
47.4719703411624	84.4880649964454\\
47.4586567732158	84.05092829587\\
47.4493527363491	83.6069730201523\\
47.444879040411	83.1563175301447\\
47.4494756088561	82.6994941320144\\
47.4656345223195	82.2374258687672\\
47.4945222253873	81.7707576211851\\
47.529475006572	81.2990854360551\\
47.5608462831213	80.8224041011897\\
47.5889754892016	80.3420660493626\\
47.6187835468544	79.8594696351903\\
47.6493792667751	79.3752340219215\\
47.6782911892129	78.8901413573826\\
47.7052856780503	78.4068286852485\\
47.7297554043352	77.9272167019471\\
47.7515663018906	77.4510759527743\\
47.77271398699	76.9820913867044\\
47.7955686273019	76.5220835377406\\
47.8209869300567	76.0721962719548\\
47.8468438264511	75.6370189301044\\
47.8752468628842	75.2172576135045\\
47.9111194129526	74.8146842043494\\
47.9467896524785	74.4307766100157\\
47.9719283525753	74.065300819822\\
47.9920987221964	73.7163634433767\\
48.0154343558022	73.3820090076195\\
48.0376672123226	73.061536433819\\
48.0521425743179	72.7547627088985\\
48.0592722656912	72.4610857683242\\
48.0658397460366	72.1817455844424\\
48.0744823326114	71.9197225699114\\
48.0797063046673	71.6742724240377\\
48.0821675323012	71.4414524505461\\
48.0880698479219	71.2178343201534\\
48.0983121621234	71.0068126106644\\
48.1094904600846	70.8103512777735\\
48.1160348991586	70.62912682642\\
48.117706125128	70.4601060579868\\
48.1177703646851	70.3068157380792\\
48.115557666835	70.1721924951172\\
48.1117924217192	70.0512076296913\\
48.1096673735834	69.9455445335287\\
48.1078092284929	69.8553339069973\\
48.1057062162863	69.7793848783617\\
48.1042912030391	69.7142966086271\\
48.1030866273396	69.6616407095803\\
48.1018631451141	69.6213835545043\\
48.1009676807179	69.5917529776955\\
48.1002159795712	69.5653704760292\\
48.0995409038937	69.5392852134764\\
48.0988246888089	69.5134022916743\\
48.0980118857371	69.4877342519257\\
48.0972333960104	69.4622793087221\\
48.0964868530283	69.4370369723971\\
48.0956871445614	69.41200205038\\
48.0948674382051	69.3871706776047\\
48.0940573674194	69.3625371699416\\
48.0932374607638	69.338097849069\\
48.0924027940085	69.3138509369755\\
48.0915534997764	69.2897909285423\\
48.0906975711034	69.2659133993172\\
48.08983873292	69.2422161272474\\
48.0889651975558	69.2186950823286\\
48.088080081231	69.1953463057182\\
48.0871914391058	69.1721666768391\\
48.0862935415049	69.1491526745505\\
};
\addplot [color=mycolor7, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
31.4384	34.5468\\
31.4375376218909	34.5617531417155\\
31.4368657216207	34.5766550124351\\
31.4365619086974	34.5915258134977\\
31.4364132471105	34.6070403560837\\
31.4362525994495	34.6272915557728\\
31.4366190490287	34.6535036556834\\
31.4377651017557	34.6857560981245\\
31.4396702220684	34.7238375056456\\
31.4425697779897	34.7676649603021\\
31.4468633279274	34.817600354686\\
31.4529321795378	34.873662851787\\
31.4610823413153	34.9360458013978\\
31.4716868584276	35.0044230551978\\
31.4852131580838	35.0792388082623\\
31.5022070436708	35.1605175033469\\
31.5218966068371	35.2487629760846\\
31.5425751053775	35.3446325497394\\
31.5641944157196	35.4480773330138\\
31.5878439392204	35.5592288928893\\
31.6132959672368	35.6781947042596\\
31.6403645903904	35.8052827686953\\
31.6711254389881	35.9397844895956\\
31.7058077401818	36.0819890804\\
31.740748826976	36.2330029847789\\
31.776647892587	36.3926190754699\\
31.8151798691955	36.5608583293327\\
31.8545219768111	36.7382342897264\\
31.8942677806997	36.9248781583411\\
31.9345776755251	37.1208297623552\\
31.974535991474	37.3263012272805\\
32.0135029071203	37.5413911608974\\
32.0506082552275	37.7664925647598\\
32.0850983933271	38.0019313780804\\
32.1157719147783	38.2476037402236\\
32.1412381962825	38.5033334112419\\
32.1604399761673	38.7686835571862\\
32.1750414745059	39.0435821356994\\
32.186325178308	39.3277065654133\\
32.1892485006405	39.620992352398\\
32.1835709379589	39.9234135498646\\
32.175453745494	40.2344730632858\\
32.1657143872841	40.5537082085887\\
32.1499913252718	40.880674865063\\
32.1312322674256	41.2156767777292\\
32.1152677815919	41.5585841091796\\
32.1014095148307	41.9089474280666\\
32.089545416456	42.2666774492802\\
32.0829812626384	42.6318067499375\\
32.0795742924731	43.0041425968419\\
32.0752928739968	43.3833621157604\\
32.0714982540537	43.769087285903\\
32.0696337847276	44.1610965369912\\
32.0687101364368	44.5591537380714\\
32.0685885096885	44.9628370070147\\
32.0698682862325	45.3717325199847\\
32.0726654302189	45.7856978099608\\
32.0818994564459	46.2044529213976\\
32.1001474838619	46.6277041380934\\
32.1167973532548	47.0556577360653\\
32.1309804568796	47.4880304207449\\
32.1475401979916	47.9245982789988\\
32.1610547874831	48.3654350155985\\
32.1736705711349	48.8103540195436\\
32.1882907046976	49.2591592667991\\
32.1962243730566	49.7118809548325\\
32.2004338685334	50.1682212018908\\
32.2058447387513	50.6278003301724\\
32.2089609445503	51.0905474409851\\
32.2087146316001	51.5564980713205\\
32.20661995234	52.0254511229179\\
32.2006278265846	52.4971190361435\\
32.1868416239272	52.9711127957918\\
32.1684592527413	53.4472852037995\\
32.1530443722588	53.9255838730677\\
32.1388912366583	54.4059201244326\\
32.1229533417323	54.8884591099279\\
32.1070363368958	55.3734496778681\\
32.0897856125138	55.8606947388448\\
32.0731276400118	56.3495339163245\\
32.0586371719182	56.839441983216\\
32.0432472630016	57.3305564817841\\
32.0273689377321	57.8232753876234\\
32.0135506293232	58.317489266305\\
32.004070779445	58.812719794803\\
31.9977679854666	59.3086046738623\\
31.990775522432	59.8047495951291\\
31.9843944160996	60.3011055487245\\
31.980744339291	60.7978868413315\\
31.978168706005	61.2948307218772\\
31.9766950495018	61.7916824743817\\
31.9753101954852	62.288632865246\\
31.9728707554802	62.7852242778952\\
31.9713330581241	63.2768392091269\\
31.9708869049426	63.7637496371028\\
31.9705602195253	64.2504737411961\\
31.9706903793943	64.7372085750837\\
31.9703875930964	65.2234655114223\\
31.9681841776816	65.7093888912072\\
31.9656728061297	66.1948524319692\\
31.9636144827589	66.6778508012905\\
31.96097104497	67.157904734763\\
31.9578675922759	67.6369437863399\\
31.9546867863162	68.1157784541047\\
31.9511330816897	68.593856115715\\
31.9473091569899	69.0696374368782\\
31.9432230032268	69.5420511410253\\
31.9387515290617	70.0118451833743\\
31.931552631176	70.480557101209\\
31.9194892544928	70.9489517252121\\
31.9059780275552	71.4172079709124\\
31.8920443957125	71.8847668666163\\
31.8755605198743	72.3495795806613\\
31.857298701182	72.8108629403596\\
31.837941412327	73.2698342744262\\
31.8178098292784	73.7283115028336\\
31.7984866071706	74.1868889689635\\
31.7801570877819	74.6457311917753\\
31.7621273215768	75.1048662878375\\
31.7436401913685	75.5642653305682\\
31.7248327912019	76.0238321547175\\
31.7061639428697	76.4833809748988\\
31.6873144817396	76.9426947870754\\
31.6682973313896	77.4014392067448\\
31.6492459853581	77.8597802922157\\
31.6300343959739	78.3181070561819\\
31.6107156575524	78.7764856980155\\
31.5912835423397	79.2344046525202\\
31.5717682303414	79.6913545475709\\
31.5521478620959	80.1481611727343\\
31.5324363606763	80.603921577871\\
31.5127872839956	81.0556951136798\\
31.493138719464	81.5045690421241\\
31.4733883388179	81.9530728298698\\
31.4523774744692	82.4015822620708\\
31.4253216740965	82.8501432302655\\
31.3938474855681	83.2991655835012\\
31.3600315431651	83.7483543878553\\
31.3203211056696	84.195307187875\\
31.2766412351326	84.6390813016248\\
31.2270351703918	85.0816729488205\\
31.1692420704831	85.5233615209859\\
31.1082606696643	85.9646076218744\\
31.0433042546384	86.4051161925122\\
30.9719749581378	86.8442616132489\\
30.8965503419069	87.282350707513\\
30.8161736396126	87.7195237705266\\
30.7305626800325	88.1552373281026\\
30.636700650915	88.5862168479\\
30.5345832330309	89.012928209686\\
30.4283662701238	89.4383540792778\\
30.3165171920361	89.8621626962803\\
30.1980177677655	90.2818926584135\\
30.0752523661153	90.6959859136699\\
29.947439509425	91.1058485691474\\
29.8164108221729	91.5126040221328\\
29.6895326231052	91.9156892362807\\
29.5699814427563	92.3152421661222\\
29.4564918319925	92.7149339927327\\
29.3506505396169	93.116514305666\\
29.2561090330721	93.5174852751011\\
29.1745543112001	93.9144483565657\\
29.102185312989	94.3111613464668\\
29.0343989360156	94.7089219765691\\
28.9731878708571	95.1074434493215\\
28.9208169606417	95.5049531329176\\
28.8792541125434	95.9023982472856\\
28.8495013770248	96.3010120827801\\
28.8267470907739	96.6979736270026\\
28.8121147556657	97.0903059355769\\
28.811280377454	97.4817136787155\\
28.8219395666756	97.8729876391835\\
28.8449157377861	98.2621946526809\\
28.8824817497162	98.6468967011983\\
28.9338415804719	99.0277378539487\\
28.9995504381647	99.4031696665467\\
29.0801509383249	99.7721278129678\\
29.1742574660286	100.137560643354\\
29.2814435239866	100.499910269112\\
29.4050963011496	100.857254201437\\
29.5416070629037	101.210532305297\\
29.6887696211103	101.559268242372\\
29.8520785424507	101.900878544191\\
30.0341528863461	102.233158055522\\
30.235143274121	102.554079144672\\
30.456485542321	102.861799038631\\
30.6959524037637	103.157404601682\\
30.9510070166419	103.44224400543\\
31.2214026534978	103.714736559086\\
31.5071390408666	103.972897640489\\
31.8068921535301	104.216194575247\\
32.1177859307652	104.446923782182\\
32.4382888899846	104.665968079112\\
32.7691844132971	104.871300015193\\
33.1108996896642	105.060982985503\\
33.4622237638743	105.234724347113\\
33.8221390617414	105.392024980979\\
34.190034955767	105.532399919595\\
34.5656867263356	105.65570443234\\
34.9485828464033	105.76220628999\\
35.3373008451784	105.853535232806\\
35.7301849833268	105.93220048784\\
36.1248369836464	106.001799071305\\
36.5086225933969	106.062265279021\\
36.8687802275598	106.108792374336\\
37.2119716834601	106.140188260553\\
37.5503529651817	106.164079188974\\
37.8821571993377	106.187946195931\\
38.1997338607117	106.20669235291\\
38.505387490626	106.219175385977\\
38.8059629058344	106.233863756446\\
39.1026035316149	106.248772202255\\
39.3906899839212	106.254263607587\\
39.671420523867	106.249923581297\\
39.9517603330936	106.242724915954\\
40.2329355577215	106.233396355795\\
40.5145713026012	106.216085480699\\
40.7960326974963	106.191278218487\\
41.0751074802138	106.159912264879\\
41.3512322578607	106.116664429812\\
41.6253060983552	106.061596501806\\
41.8968546969224	105.995560063188\\
42.1648096986393	105.916906435469\\
42.4294853309014	105.82783206647\\
42.6916101096616	105.729440514909\\
42.9508794768623	105.620600882648\\
43.2067422933979	105.502255913537\\
43.4577563592213	105.374508937876\\
43.7007948651326	105.235367864156\\
43.9357140793133	105.086140045793\\
44.163335571451	104.92811072752\\
44.3833455678627	104.75986049281\\
44.5957247701082	104.583033109931\\
44.7979112529712	104.401895714502\\
44.9889650597686	104.215351405645\\
45.1722309690164	104.021723402188\\
45.3489725990484	103.821873310483\\
45.5151723630722	103.613467569814\\
45.6714810996091	103.396150703158\\
45.8215207595261	103.172533455659\\
45.9631395477854	102.941458297553\\
46.0930060757332	102.701391253117\\
46.2118141120477	102.453326170265\\
46.3206429752283	102.197860281142\\
46.4192119981755	101.935151493443\\
46.5063166034567	101.664980929445\\
46.5814098919102	101.388044837757\\
46.6441230238514	101.105278433551\\
46.6963052246824	100.817251688857\\
46.7393851700872	100.524897357524\\
46.7748835875094	100.22866958888\\
46.8043230906024	99.9295365560143\\
46.8277585349466	99.6279884380553\\
46.84575298272	99.3243673172456\\
46.8600283606452	99.0198001149661\\
46.871207294163	98.7168264087541\\
46.880363571935	98.4181787046757\\
46.8885275859133	98.1250908352769\\
46.8949538357416	97.8384219895512\\
46.8986653342693	97.5559607973443\\
46.9019139367199	97.275281408693\\
46.9090497393381	96.9982254912435\\
46.9191930308371	96.7281154337271\\
46.9318158713075	96.4647255595105\\
46.949283245405	96.2054516659301\\
46.9715823945818	95.9506760483302\\
46.9956366502635	95.7025361618462\\
47.019148792916	95.4604213406127\\
47.0435023849756	95.2231049507719\\
47.0667513094697	94.9918594392036\\
47.0848568122112	94.7670608721469\\
47.0993055878186	94.5456655942727\\
47.1107588376955	94.3248853335194\\
47.1203370721594	94.1039814336831\\
47.1306692628015	93.8824797019031\\
47.1400069379751	93.6591454318371\\
47.1508267348748	93.4328481021814\\
47.1672874556583	93.2028790711215\\
47.1864070497178	92.9683963700906\\
47.2051414271783	92.7284989569053\\
47.2245110158864	92.4825278611397\\
47.2431509467067	92.2300560935158\\
47.2567520440726	91.9706660397427\\
47.2650479234643	91.7041815898915\\
47.2705196998636	91.4306719251419\\
47.2753177094067	91.1497476489576\\
47.2793246576251	90.8609977005642\\
47.2859864648811	90.5642791687787\\
47.2984235139636	90.2595162336273\\
47.3144028677548	89.9466652441307\\
47.3299311380741	89.6253200504696\\
47.3443056153062	89.295442287037\\
47.3590553490399	88.957498858072\\
47.3740299024837	88.611677673454\\
47.3868681829372	88.2576084602267\\
47.3998658739368	87.8951479725094\\
47.4203787945803	87.5246105898456\\
47.4476836404733	87.1459816419325\\
47.4740824559098	86.7590403461508\\
47.4941676814877	86.3638011060753\\
47.5072275004238	85.9605390520901\\
47.5119988695622	85.5494356676884\\
47.5058511653569	85.1306627284826\\
47.4910703171267	84.7042936148166\\
47.4768550194179	84.2705678161422\\
47.467654738552	83.8299490884757\\
47.4625063316227	83.3826781217145\\
47.4638514443209	82.9289721072418\\
47.4756227890278	82.4695700706787\\
47.4996828889943	82.0053155873909\\
47.5313855198067	81.536027522805\\
47.5617947394013	81.0614932717826\\
47.590213520931	80.5826361686555\\
47.6199055165685	80.1009041604274\\
47.6497533870285	79.6171336142554\\
47.6791660773916	79.13197124138\\
47.7085079358579	78.6467303076079\\
47.7366277776668	78.1648827397648\\
47.7626779071525	77.687009761172\\
47.7869887125052	77.2152263558016\\
47.8110692114433	76.7521981195888\\
47.8357168356174	76.2980093904547\\
47.860597473333	75.854410204442\\
47.8876307694073	75.4245252660974\\
47.9199008283055	75.0103607945891\\
47.954164791149	74.613661953269\\
47.9821216822155	74.2358065487827\\
48.0005977435897	73.8760303914779\\
48.0117766351681	73.5317717492505\\
48.0183988554588	73.2012210056604\\
48.0292166616709	72.8847100373493\\
48.0459400551876	72.5824301154443\\
48.0607373507186	72.295812568899\\
48.073100720301	72.0236144856255\\
48.0835231442393	71.7677936908494\\
48.0874649910253	71.527931978045\\
48.090422807272	71.3006711754332\\
48.1001966412323	71.084933385738\\
48.112186173766	70.883495932116\\
48.1185667754312	70.6974610290941\\
48.119553653592	70.5239854537128\\
48.119175854831	70.3648739225121\\
48.1167950049388	70.222107086706\\
48.1134522965956	70.0952044994313\\
48.1113734577289	69.9842212554731\\
48.1091511856603	69.8889344533288\\
48.1070183005969	69.8081482786384\\
48.1056196844962	69.7383677300092\\
48.1040761456183	69.6811742851029\\
48.1027049102393	69.6370152205865\\
48.1017764712365	69.6042147567916\\
48.1009340794084	69.5773594181791\\
48.1001608938646	69.5511641780887\\
48.0993958876442	69.5251466159999\\
48.0985751631078	69.4993406945353\\
48.0977733848804	69.47376047041\\
48.0969364823937	69.4483903670597\\
48.096090324909	69.4232278151854\\
48.0952625037962	69.3982746983663\\
48.0943938965091	69.3735210414442\\
48.0935159969305	69.3489642159062\\
48.0926489412541	69.3246021548865\\
48.0917564728328	69.300428394289\\
48.0908545847967	69.2764407858742\\
48.0899510159191	69.2526355932167\\
48.089031903137	69.2290078029214\\
48.0881069819604	69.2055552567078\\
48.0871743244978	69.1822741305251\\
48.0862293270371	69.1591602559276\\
};
\end{axis}

\begin{axis}[%
width=3.5cm,
height=2.5cm,
at={(3cm,0.5cm)},
scale only axis,
xmin=31.43,
xmax=34.46,
xtick={\empty},
ymin=34.54,
ymax=50.27,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [color=black, dashed, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
32.9359091870874	34.6332610604868\\
32.9356987526375	34.6330173456035\\
32.9355716637502	34.6328183758334\\
32.9353272237082	34.6324885515913\\
32.9352445760626	34.6323654037961\\
32.9349209408172	34.6318218282144\\
32.9372616991935	34.6353809856211\\
32.9372960042661	34.6352991281952\\
32.9372716431514	34.6352447072533\\
32.9372275514625	34.6351294438707\\
32.9372155447372	34.6350346525631\\
32.9371569815482	34.63469378815\\
32.9371557270055	34.6351157758176\\
32.9369956617048	34.6363300597803\\
32.9367292250719	34.6371461358373\\
32.9365023458008	34.6397137680571\\
32.9365354965758	34.6419189307472\\
32.9361111188434	34.6466907325145\\
32.9356815907765	34.6509276510988\\
32.9348510265228	34.6591258927584\\
32.9341902145609	34.6658209529861\\
32.9331114641605	34.6775191368942\\
32.932388488487	34.6866360557656\\
32.9313151182259	34.7021657713513\\
32.9305385654561	34.7136402115396\\
32.9296911398421	34.7260094465439\\
32.9277715827926	34.7505783545155\\
32.9260560690627	34.7733697879109\\
32.9250807708069	34.789760973737\\
32.9235988284514	34.816034953448\\
32.9224356369104	34.8345525949554\\
32.9204697473379	34.8641338261199\\
32.9192882437797	34.8850848490863\\
32.9170406400059	34.9178488247204\\
32.9162983958671	34.9292400723528\\
32.915313694958	34.9787570847701\\
32.9137857973444	35.0040234156537\\
32.9111329483313	35.0434026378463\\
32.9094142544301	35.0706099495705\\
32.906350408116	35.1130931890219\\
32.9043830085704	35.142763730604\\
32.9008383505339	35.188553923969\\
32.8986203247254	35.2202368515604\\
32.895154184866	35.2694913620775\\
32.8929320108322	35.3035217890349\\
32.8892483216519	35.3560612165769\\
32.8890981210266	35.394561495989\\
32.8848294447753	35.4501914991318\\
32.881861794013	35.4881056252848\\
32.8772103559135	35.5464089920591\\
32.8742000665204	35.5861180370754\\
32.8703401919938	35.6470835109059\\
32.8673931124736	35.6884927785119\\
32.863174720901	35.7521595454449\\
32.8615404412532	35.7737967684969\\
32.8598254780219	35.8676622130341\\
32.8566967636371	35.9129523699642\\
32.8527736260508	35.9827108561019\\
32.8499395401136	36.0304636552021\\
32.845836052289	36.1033025826699\\
32.8432359244336	36.1529920002714\\
32.838778682575	36.2285455558472\\
32.8359484729909	36.2804642902293\\
32.8314291621103	36.3595592410892\\
32.8284327877088	36.4130547257046\\
32.8254996734679	36.4676005573044\\
32.822472466624	36.550847314161\\
32.8179807035899	36.6358790972257\\
32.8150909230951	36.6935837044541\\
32.8099900262098	36.7817763709969\\
32.806403292382	36.8421971044719\\
32.8008073524142	36.934093319814\\
32.7969060429709	36.9962240567638\\
32.7903026994644	37.0910381611865\\
32.7868598217268	37.1553461724284\\
32.7846922640987	37.257924974676\\
32.7816759352631	37.3239369327273\\
32.777427222652	37.4251616071169\\
32.774459198462	37.4940722751873\\
32.7680306982316	37.5986536211859\\
32.7634264833795	37.6695653590567\\
32.758249032496	37.7779391883801\\
32.7551676889632	37.8510652115964\\
32.7506184326334	37.9626494800469\\
32.7487850308731	38.0005780896553\\
32.7414688882454	38.1529569549921\\
32.7393877553772	38.1913170667491\\
32.7312661533196	38.3519979572355\\
32.7266963974537	38.4308348040141\\
32.7189487011524	38.5511657262231\\
32.7136449381484	38.632718183632\\
32.706703833101	38.7548895537175\\
32.7027167843127	38.8370085027336\\
32.6969156310048	38.962039679966\\
32.6927812260011	39.0458977469288\\
32.6853003490847	39.1722580375048\\
32.680907655795	39.2577148890022\\
32.6735860699631	39.3873012941574\\
32.6686455290764	39.4737128463891\\
32.6611648697193	39.6049034399185\\
32.6569350562713	39.6933428012934\\
32.6505154703062	39.8260181969662\\
32.6459368078956	39.9147777775572\\
32.638940501206	40.0488420521193\\
32.6348542755771	40.1390762282258\\
32.6296676665392	40.2763829218721\\
32.6297982451987	40.3718006323849\\
32.6231538125294	40.5115592114257\\
32.6182636976657	40.6052973868256\\
32.610567116618	40.7457651380027\\
32.604375540638	40.8392645936012\\
32.5954611670751	40.9803640465997\\
32.5909356566049	41.0749085629618\\
32.5846781058155	41.2183227895816\\
32.582267197683	41.2659702083838\\
32.572481314441	41.464343996036\\
32.56649766414	41.5619885477297\\
32.5571370674263	41.7086697756291\\
32.5513968737865	41.807525985956\\
32.5439716205886	41.9560317338269\\
32.5389156825524	42.0557806484429\\
32.5310219093392	42.2083974164707\\
32.5260827760196	42.3104487480122\\
32.5191119328006	42.4631525712274\\
32.5145730430676	42.5642869423122\\
32.5086537313324	42.6648993203913\\
32.5027048964481	42.8171876227577\\
32.4936389817809	42.9699805863459\\
32.4873411982981	43.0733726777306\\
32.4806052719627	43.2304996136645\\
32.4775164333397	43.336048180961\\
32.4724977505169	43.4937509297158\\
32.4681154163052	43.599267834151\\
32.460294106747	43.7589468300952\\
32.454900622342	43.8665661017447\\
32.4461308844872	44.0270466696665\\
32.4447269280966	44.1361410711747\\
32.4379313732778	44.2973236224542\\
32.4332335457395	44.404071970315\\
32.4283686889953	44.5653058796471\\
32.42595704923	44.6736111493934\\
32.4224332484419	44.8376147414693\\
32.4184966730859	44.9472446942242\\
32.4107213800873	45.111168423814\\
32.4050241358506	45.2211291590423\\
32.3966202027233	45.3860102071169\\
32.3922923812136	45.4976501695717\\
32.3857174872025	45.6610921848206\\
32.3814065306768	45.7713151861548\\
32.3750509874165	45.9372382769781\\
32.37104935322	46.0479268840193\\
32.3645055602674	46.2133328547016\\
32.3605541093542	46.3245727853679\\
32.3549489693444	46.4918342664762\\
32.3509248478836	46.6039274470183\\
32.3440762737235	46.7739905418622\\
32.3411146112583	46.8872637472038\\
32.3368755602048	47.0584690266199\\
32.3335131160882	47.172591002964\\
32.328593459917	47.3434597962725\\
32.324456235414	47.4573480267495\\
32.3182765805045	47.6300574655183\\
32.3145043601476	47.7455751087151\\
32.3076448050763	47.9187061470419\\
32.3026467696256	48.034438539247\\
32.2949340296825	48.2078074136371\\
32.2905093399053	48.327217127068\\
32.2847900193119	48.5014381776996\\
32.2811504244741	48.6173848546997\\
32.2761898361352	48.7931477321109\\
32.2729751266385	48.9107470418646\\
32.2689154266446	49.086986360294\\
32.2656437679559	49.2046339179151\\
32.2606964707529	49.3808411296866\\
32.2574037632799	49.4983148992301\\
32.2512405025544	49.6767035892071\\
32.24787934332	49.7960610422898\\
32.2437927320788	49.9728619205607\\
32.2407533256859	50.0914624329465\\
32.2361813368408	50.2706930785955\\
};
\addplot [color=mycolor1, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
34.4334	34.7197\\
34.4325314696193	34.7346525443383\\
34.4316410585168	34.7495449662233\\
34.43110651263	34.7644030686483\\
34.4309486013921	34.7792378176945\\
34.4308124336865	34.7940389971143\\
34.4302489537505	34.8089317018296\\
34.4295197571524	34.8268035790278\\
34.4295446862312	34.8505014538302\\
34.4294986351887	34.880038076734\\
34.4287924234319	34.9153787297691\\
34.4292206273238	34.9570573841592\\
34.4310830789577	35.0050924803791\\
34.4336608299586	35.0598734950501\\
34.4370814087905	35.1219142421174\\
34.4398282198616	35.1910155740448\\
34.4421266460043	35.2671117958064\\
34.4473575399916	35.3501764283196\\
34.4530477444067	35.4407011568133\\
34.4559245968145	35.5389590652474\\
34.4584363977505	35.6449098086308\\
34.4608962005357	35.7584382142664\\
34.4613949943003	35.8798391628245\\
34.4600196352667	36.0095021295115\\
34.456712643292	36.1475892250613\\
34.4508187594916	36.293940370568\\
34.4415180165184	36.4486642015189\\
34.4282444338996	36.6119384255625\\
34.4103895496035	36.7838716949384\\
34.3867413731216	36.964347220306\\
34.3564596689228	37.1531035676789\\
34.3184493811735	37.3498575535918\\
34.271334860882	37.5543721866921\\
34.2142559301393	37.7662928660579\\
34.1496782051699	37.9867460438891\\
34.0822745470532	38.217282196482\\
34.010800064711	38.457121562691\\
33.9333794802446	38.7053744417278\\
33.8514556108217	38.9620323573499\\
33.7665851857195	39.2277521680237\\
33.6794530043975	39.5025671352907\\
33.5904334563861	39.7864666343252\\
33.4990869857595	40.0788635333859\\
33.4024972089542	40.3781486150709\\
33.300985587645	40.684201032645\\
33.1982163817863	40.998070430394\\
33.0965542436009	41.3203635912152\\
32.9982274629875	41.6514425554338\\
32.904518069785	41.9912131061306\\
32.8165150926432	42.3396083776198\\
32.7371565260428	42.6972042241577\\
32.668178718821	43.0638584970599\\
32.6117722398742	43.439245992832\\
32.568099769785	43.8229942853455\\
32.5325834149054	44.2142268993306\\
32.5037017883441	44.6123151784482\\
32.4781490102281	45.0166363998522\\
32.4545115584007	45.4263254925076\\
32.4363180950053	45.8413389665837\\
32.4237351682964	46.2615720240912\\
};
\addplot [color=mycolor2, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
33.9342	34.6909\\
33.9333351900137	34.7058522590224\\
33.9323698816478	34.72073932772\\
33.9314150696859	34.7355762840979\\
33.9305696896502	34.7503721570728\\
33.9295921663219	34.7666027212545\\
33.9283123966233	34.7869630858593\\
33.9267312254258	34.8127739247529\\
33.9247166005782	34.8441365174955\\
33.9222968286224	34.8811583037282\\
33.919357537054	34.9242683649233\\
33.9154356431129	34.9735956341936\\
33.9107549234812	35.0294782036072\\
33.9047370351117	35.0922793579801\\
33.8963969354387	35.1617499098688\\
33.8859074052781	35.2379876507299\\
33.8731499731521	35.3210134935439\\
33.8572752853693	35.4108889906101\\
33.8378705360268	35.5077414272442\\
33.8145100924748	35.6114217308585\\
33.7877663073604	35.7221231522911\\
33.760303470595	35.8409893953272\\
33.7324233324625	35.968296363118\\
33.7025491772466	36.1038847045304\\
33.6715200151389	36.2479737785065\\
33.6402772703322	36.4008083882237\\
33.60850911263	36.5624578957946\\
33.5765940476248	36.7333888290535\\
33.5452470692685	36.9137919713259\\
33.5147972928346	37.1037029791113\\
33.4824213728901	37.3027547660843\\
33.4465169001855	37.5109394162153\\
33.4119644253952	37.7291623245577\\
33.3771756721114	37.9573118599842\\
33.3391651125062	38.195090795979\\
33.2997759665547	38.4426474612007\\
33.2583403802541	38.6994474421057\\
33.2156994396222	38.9653138008693\\
33.173252686526	39.2405725147096\\
33.1288512955867	39.525032637743\\
33.0824859333577	39.8184557932055\\
33.036015020769	40.1207326240987\\
32.9945047417817	40.4320030680458\\
32.9604592500681	40.7522374422288\\
32.9312698939744	41.0809053431879\\
32.9033014248797	41.4177015033481\\
32.8724661428675	41.7619777596385\\
32.8366238854057	42.1131141329617\\
32.7988795521964	42.4713533362322\\
32.7634171037354	42.8370847945209\\
32.7319397755248	43.2102217736112\\
32.7050248713977	43.5905036108739\\
32.6795508348535	43.9774995416568\\
32.6547540095148	44.3708734370129\\
32.6320768158354	44.7703703288691\\
32.6118545305189	45.1754795879589\\
32.5987619897502	45.5859147267385\\
32.5939469733379	46.0016587712674\\
32.5863293229744	46.4224515210502\\
32.5726522140714	46.8478454664061\\
};
\addplot [color=mycolor3, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
33.4351	34.6621\\
33.4342314696193	34.6770525443383\\
33.4333172512816	34.6919432063817\\
33.4324646197405	34.7069093587578\\
33.4314826497948	34.7244546552806\\
33.4301754334975	34.7464426261544\\
33.4284918119377	34.7735637054381\\
33.4262352326953	34.8060879601841\\
33.4229624004102	34.8440318515139\\
33.4184074277657	34.8877124412459\\
33.412927554981	34.9375327454847\\
33.4078299993582	34.9939428328313\\
33.4027910359948	35.0571470972811\\
33.3974434120036	35.1272482139683\\
33.3928664613041	35.2044826997029\\
33.3885467750128	35.2889681553031\\
33.3834517360081	35.3807659391157\\
33.3783983933102	35.4801529270497\\
33.3735010109184	35.5871454249135\\
33.3683083320616	35.7017228198557\\
33.362996782111	35.8241291289006\\
33.3581408971376	35.9546144873397\\
33.35330315542	36.0934211528218\\
33.3480687920299	36.2406155321473\\
33.3430204694266	36.3963376591596\\
33.3364682258998	36.5608026124759\\
33.3261441873709	36.7341659981272\\
33.3125935239785	36.9165185144774\\
33.298487356422	37.1082075347095\\
33.2834777477394	37.3091433263975\\
33.2618540292096	37.5189837217904\\
33.2359256985326	37.7382689543925\\
33.2103595811576	37.9675976189707\\
33.180696847078	38.2065098247667\\
33.147369414903	38.4550017748895\\
33.1135052682423	38.7130034666626\\
33.079853625463	38.9805071988236\\
33.047244349204	39.2574495421341\\
33.0122293649135	39.5435442026792\\
32.9751201959916	39.8386593901561\\
32.9414525306519	40.1429617273691\\
32.9109091508922	40.4559319623506\\
32.8767304135742	40.7766600188541\\
32.8372438681011	41.1047864987944\\
32.7980619834476	41.4408312615377\\
32.760773823689	41.7846840173365\\
32.7205336921023	42.1356715511475\\
32.6808329040856	42.4941138655536\\
32.6490265982751	42.8604907433267\\
32.6220211029769	43.234330699958\\
32.6015313624071	43.6150930567622\\
32.5908865957852	44.0028576203941\\
32.5856907832738	44.3970797462313\\
32.5863431430491	44.7972506242216\\
32.5917360287798	45.2031258891113\\
32.5932243814278	45.6143869691367\\
32.590347028396	46.0308831145705\\
32.5840723689432	46.4523528310635\\
32.5774778895379	46.8784847638787\\
32.5715246367363	47.309061589495\\
};
\addplot [color=mycolor4, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
32.9359	34.6333\\
32.9350307984746	34.6483417615709\\
32.9338529297699	34.6652931080851\\
32.9322073920001	34.6858231315361\\
32.930397730708	34.7107364597221\\
32.9281783070626	34.7403794708052\\
32.9247444843108	34.7752106959687\\
32.9200036948417	34.8153805208579\\
32.9142321433471	34.8611095246707\\
32.9084457587306	34.9129206393549\\
32.9031202240829	34.9711568528022\\
32.8964319657627	35.0358859200377\\
32.8887112597289	35.1074251608696\\
32.8807934736652	35.1860152060658\\
32.8722755075123	35.2717852878706\\
32.8629372016789	35.3648158185835\\
32.8529539212721	35.4652856150334\\
32.8427784562225	35.5733051566992\\
32.8319261311874	35.6889500977107\\
32.8200724240743	35.8123976269597\\
32.8100495858468	35.9442351489271\\
32.8016373037168	36.084493514109\\
32.7916957093179	36.2330248822915\\
32.7814091591032	36.3900914692658\\
32.7719599624819	36.5560856771623\\
32.762598177242	36.7312503405646\\
32.752827431301	36.9156676148468\\
32.743016582302	37.1093463898126\\
32.7318218903241	37.3124223832998\\
32.7176466635448	37.5248658382088\\
32.7081125465113	37.7471836958302\\
32.705288984112	37.9797071874731\\
32.7026015442308	38.2223021070631\\
32.6991173460636	38.4746971746355\\
32.6938290683541	38.7365280003129\\
32.6861293382512	39.007544461853\\
32.6810388378321	39.2880064002774\\
32.6766387072725	39.5777780899594\\
32.6674065537179	39.8765761778601\\
32.6574506464433	40.1840795911733\\
32.6492597032482	40.4997982762126\\
32.6368677598549	40.8233061843095\\
32.6197480814112	41.1546568430221\\
32.6034805659692	41.4939330356857\\
32.5863893137567	41.8407031566096\\
32.5660124596783	42.1945990503767\\
32.5409747913026	42.5554791221703\\
32.5133389138954	42.9235097086904\\
32.4920424880809	43.2989922548412\\
32.4785835855434	43.6815822684643\\
32.4713544926957	44.0707391562712\\
32.4744690554963	44.4660171628929\\
32.4871243765172	44.8669880591675\\
32.4996938744721	45.2735781233159\\
32.5091152337573	45.6854905966265\\
32.5183618617713	46.1025425798975\\
32.5256199606976	46.5245719331616\\
32.5299467847052	46.9512363319163\\
32.5316807378402	47.3822851141488\\
32.5285602855912	47.8176025132634\\
};
\addplot [color=mycolor5, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
32.4367	34.6044\\
32.435837621891	34.6193531417155\\
32.4351657216207	34.6342550124351\\
32.4348548581959	34.6492488607742\\
32.4345950393006	34.6675083405384\\
32.4345017246105	34.6910060604439\\
32.4350125090044	34.7199366860615\\
32.4360062048788	34.7545617069417\\
32.4370281638058	34.794898715737\\
32.438230196517	34.8411546020799\\
32.43996322923	34.8936014274104\\
32.4419028396773	34.9525964700577\\
32.4433540034183	35.0183167639423\\
32.4438413375343	35.0910280407409\\
32.4434981307236	35.170896070887\\
32.4425689152494	35.2580451766001\\
32.4417003304079	35.3526170699972\\
32.4404261950971	35.4546572359057\\
32.437747468508	35.5642153793463\\
32.4349260722441	35.6815478756181\\
32.4325234678474	35.8069064486934\\
32.4299828095845	35.9403970133981\\
32.4276975212646	36.0821566539896\\
32.4253798167591	36.2323367498761\\
32.4235718340127	36.3911426090276\\
32.4245326564545	36.558765188911\\
32.4273536367962	36.7355491571895\\
32.4300086432395	36.9215986166216\\
32.4333316441883	37.1169524656416\\
32.4386798835787	37.3216583104372\\
32.4457481148112	37.5358156163685\\
32.4537627696776	37.7598260919523\\
32.462362488349	37.9938038927759\\
32.46967216448	38.2378905045369\\
32.474867248504	38.4917607302423\\
32.4805158923185	38.7550243720162\\
32.4878934089915	39.0275085878023\\
32.4946554297761	39.3092991147212\\
32.4976207367378	39.6004552120073\\
32.4941905707898	39.9005559710053\\
32.4837033489268	40.2090393952277\\
32.465633908363	40.5252863824034\\
32.4415046669154	40.84917070962\\
32.4139007551194	41.1808296764339\\
32.3837824735552	41.5201989408551\\
32.3511007817717	41.8669549014985\\
32.3187537094271	42.221252702492\\
32.2903396746334	42.5832074766635\\
32.2665794065491	42.9526816342496\\
32.2460056523316	43.3292948035147\\
32.2266810096388	43.7126747171318\\
32.2084428826124	44.1025458220348\\
32.1948822796463	44.4987486193157\\
32.1872909315155	44.9008939211321\\
32.1808980812941	45.3084667768055\\
32.1717169952564	45.7212519373058\\
32.1637377331595	46.1391873645137\\
32.1598634659123	46.5620770843348\\
32.1574514218139	46.9895802554145\\
32.1562117616594	47.4215126452133\\
};
\addplot [color=mycolor6, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
31.9376	34.5756\\
31.9367376218909	34.5905531417155\\
31.9360657216207	34.6054550124351\\
31.9357619086974	34.6203258134977\\
31.9355598929601	34.6369872186403\\
31.9354236888182	34.6588540614415\\
31.9358738362768	34.6862921081625\\
31.9370381419908	34.7195114616677\\
31.9389544286159	34.7584071532713\\
31.9419401717189	34.8029670269807\\
31.9463415427737	34.8535660071404\\
31.9524936334063	34.9103508866534\\
31.9607460874115	34.9734190536351\\
31.9702547289679	35.0430918068574\\
31.9791476962074	35.1201169782652\\
31.988056584799	35.2045733869324\\
31.9979398137529	35.2965011794848\\
32.0078423403555	35.3960376470546\\
32.0173221257315	35.5032649356719\\
32.0267192539518	35.6183993458264\\
32.0357418284315	35.7415928327611\\
32.0439716818357	35.8729759295242\\
32.0516618232962	36.0125772006213\\
32.0587675277203	36.1605933757123\\
32.0648716033894	36.3171241600804\\
32.0715421603516	36.4822568152998\\
32.0784751905167	36.6564358103223\\
32.082917058586	36.8398383886725\\
32.0851644881251	37.0325846300711\\
32.0873308428766	37.2346505681535\\
32.0892734421666	37.4461621785787\\
32.0928004953947	37.6673571376853\\
32.1012034275288	37.8984537354864\\
32.1139717642363	38.1393523641813\\
32.1293611664298	38.3899852809559\\
32.145053275313	38.6501306602765\\
32.1594333454846	38.9196769567959\\
32.1737773187905	39.1984495477939\\
32.1858770858956	39.4866700921823\\
32.1945167398041	39.7841440612602\\
32.2045093367907	40.0903384726564\\
32.2129479820916	40.4047891634499\\
32.2127123651047	40.7272085133162\\
32.2087323175686	41.0575965140672\\
32.2029101640888	41.3956828090574\\
32.1866669283138	41.7408158582556\\
32.1641031390898	42.093283754261\\
32.1425295302847	42.45317280643\\
32.1217964028898	42.8204735016672\\
32.1042282064482	43.1950406001642\\
32.0916956203411	43.57656720977\\
32.0816875896158	43.9646889024929\\
32.0726511713603	44.3591458398325\\
32.0648537147625	44.7595567107026\\
32.0590352940261	45.1654704647044\\
32.0560232531368	45.5766002576298\\
32.0619768360881	45.9926704154719\\
32.0786313758426	46.4134849157261\\
32.0957592688403	46.8391382736612\\
32.1088943825736	47.2694693134905\\
};
\addplot [color=mycolor7, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
31.4384	34.5468\\
31.4375376218909	34.5617531417155\\
31.4368657216207	34.5766550124351\\
31.4365619086974	34.5915258134977\\
31.4364132471105	34.6070403560837\\
31.4362525994495	34.6272915557728\\
31.4366190490287	34.6535036556834\\
31.4377651017557	34.6857560981245\\
31.4396702220684	34.7238375056456\\
31.4425697779897	34.7676649603021\\
31.4468633279274	34.817600354686\\
31.4529321795378	34.873662851787\\
31.4610823413153	34.9360458013978\\
31.4716868584276	35.0044230551978\\
31.4852131580838	35.0792388082623\\
31.5022070436708	35.1605175033469\\
31.5218966068371	35.2487629760846\\
31.5425751053775	35.3446325497394\\
31.5641944157196	35.4480773330138\\
31.5878439392204	35.5592288928893\\
31.6132959672368	35.6781947042596\\
31.6403645903904	35.8052827686953\\
31.6711254389881	35.9397844895956\\
31.7058077401818	36.0819890804\\
31.740748826976	36.2330029847789\\
31.776647892587	36.3926190754699\\
31.8151798691955	36.5608583293327\\
31.8545219768111	36.7382342897264\\
31.8942677806997	36.9248781583411\\
31.9345776755251	37.1208297623552\\
31.974535991474	37.3263012272805\\
32.0135029071203	37.5413911608974\\
32.0506082552275	37.7664925647598\\
32.0850983933271	38.0019313780804\\
32.1157719147783	38.2476037402236\\
32.1412381962825	38.5033334112419\\
32.1604399761673	38.7686835571862\\
32.1750414745059	39.0435821356994\\
32.186325178308	39.3277065654133\\
32.1892485006405	39.620992352398\\
32.1835709379589	39.9234135498646\\
32.175453745494	40.2344730632858\\
32.1657143872841	40.5537082085887\\
32.1499913252718	40.880674865063\\
32.1312322674256	41.2156767777292\\
32.1152677815919	41.5585841091796\\
32.1014095148307	41.9089474280666\\
32.089545416456	42.2666774492802\\
32.0829812626384	42.6318067499375\\
32.0795742924731	43.0041425968419\\
32.0752928739968	43.3833621157604\\
32.0714982540537	43.769087285903\\
32.0696337847276	44.1610965369912\\
32.0687101364368	44.5591537380714\\
32.0685885096885	44.9628370070147\\
32.0698682862325	45.3717325199847\\
32.0726654302189	45.7856978099608\\
32.0818994564459	46.2044529213976\\
32.1001474838619	46.6277041380934\\
32.1167973532548	47.0556577360653\\
};
\end{axis}
\end{tikzpicture}%
